A Method for Reducing the Complexity of Model Predictive Control in Robotics Applications

This article describes an approach for parametrizing input and state trajectories in model predictive control. The parametrization is designed to be invariant to time shifts, which enables warm-starting the successive optimization problems and reduces the computational complexity of the online optimization. It is shown that in certain cases (e.g. for linear time-invariant dynamics with input and state constraints) the parametrization leads to inherent stability and recursive feasibility guarantees without additional terminal set constraints. Due to the fact that the number of decision variables are greatly reduced through the parametrization, while the warm-starting capabilities are preserved, the approach is suitable for applications where the available computational resources (memory and CPU-power) are limited.

==> img/Benchmark.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2.5,
xmax=5,
xlabel={closed-loop performance},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={execution time [s]},
legend pos=south east,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark=*,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{%
3.25513244835271	0.00576507523092315\\
2.8153967131693	0.00762099987396167\\
2.65800030620747	0.0103778850768567\\
2.63844790812648	0.0139883084055248\\
2.64523462090449	0.0187752892620682\\
};
\addlegendentry{app. herein};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3.25513244835271	0.00905594563331681\\
2.8153967131693	0.0117347304478632\\
2.65800030620747	0.0164825541748491\\
2.63844790812648	0.0229480049258688\\
2.64523462090449	0.0311097794508304\\
};

\addplot [color=black,solid,mark=x,mark size=2pt,mark options={solid}]
  table[row sep=crcr]{%
4.88037024350605	0.00113928763021708\\
3.94583826625166	0.0019420987722723\\
3.8862568140239	0.00274954534746602\\
3.87842010803843	0.00426985769458317\\
3.77571620734748	0.00527643796701825\\
3.73011785425053	0.00685314305284641\\
3.69013474995953	0.00832694640998844\\
3.58504607747838	0.0108419938920208\\
};

\addlegendentry{app. \cite{WangMPC}};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4.88037024350605	0.00227857526043415\\
3.94583826625166	0.00388419754454461\\
3.8862568140239	0.00549909069493204\\
3.87842010803843	0.00853971538916634\\
3.77571620734748	0.0105528759340365\\
3.73011785425053	0.0137062861056928\\
3.69013474995953	0.0166538928199769\\
3.58504607747838	0.0216839877840416\\
};
\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
3.25855295994208	3.9823185058341e-05\\
2.81882167609847	4.348527589051e-05\\
2.66142690931803	5.31701102773788e-05\\
2.64187495640607	6.39839524880664e-05\\
2.64866232581941	7.77250040746919e-05\\
};
\addlegendentry{optimized};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3.25855295994208	7.40654381164439e-05\\
2.81882167609847	7.15911390309029e-05\\
2.66142690931803	8.68648699435311e-05\\
2.64187495640607	9.97822563906786e-05\\
2.64866232581941	0.000119408790036737\\
};
\end{axis}
\end{tikzpicture}%

==> img/alphaGrid.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.4,
xmax=1.8,
xlabel={$\nu$ [s$^{-1}$]},
ymin=2.4,
ymax=4.4,
ylabel={av. closed-loop cost},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark=*,mark size=1.5pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	4.27793300429324\\
0.6	3.35563583586492\\
0.7	2.88256957513767\\
0.8	2.69858332215427\\
0.9	2.95904197479563\\
1	3.25513244835296\\
1.1	3.29859642322714\\
1.2	3.15958315039339\\
1.3	2.98909609040441\\
1.4	2.87337922245474\\
1.5	2.81544015175822\\
1.6	2.72290039025211\\
1.7	2.64430180723311\\
1.8	2.58250038213853\\
};
\end{axis}
\end{tikzpicture}%

==> img/closedLoop.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.418605\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel={time [s]},
xlabel near ticks,
ymin=-0.55,
ymax=0.55,
ylabel={$u_\text{i}$},
ylabel near ticks,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	-0.424264208767765\\
0.04	-0.422736697623848\\
0.06	-0.421204241824927\\
0.08	-0.419666875519719\\
0.1	-0.41812463302351\\
0.12	-0.416577548816846\\
0.14	-0.41502565754415\\
0.16	-0.413468994012483\\
0.18	-0.411907593190103\\
0.2	-0.414834739364456\\
0.22	-0.413298836983882\\
0.24	-0.411758002999019\\
0.26	-0.410212270916127\\
0.28	-0.408661674411183\\
0.3	-0.407106247328605\\
0.32	-0.405546023680016\\
0.34	-0.40398103764298\\
0.36	-0.402411323559729\\
0.38	-0.40083691593591\\
0.4	-0.399257849439208\\
0.42	-0.400214616947235\\
0.44	-0.406051253843718\\
0.46	-0.411487831541908\\
0.48	-0.416670465238771\\
0.5	-0.433074054452397\\
0.52	-0.437163073709018\\
0.54	-0.441041909055699\\
0.56	-0.444719973574252\\
0.58	-0.448205095404288\\
0.6	-0.452584547035797\\
0.62	-0.461851038937608\\
0.64	-0.464407294554473\\
0.66	-0.46685891025805\\
0.68	-0.46917021072473\\
0.7	-0.471384358173377\\
0.72	-0.477990774812837\\
0.74	-0.479644761568343\\
0.76	-0.481222029317143\\
0.78	-0.482714535059926\\
0.8	-0.484135445371507\\
0.82	-0.488149543806158\\
0.84	-0.489178487670946\\
0.86	-0.490155426457548\\
0.88	-0.492434600167167\\
0.9	-0.493567277956183\\
0.92	-0.494213141299623\\
0.94	-0.494816134739281\\
0.96	-0.495598042198343\\
0.98	-0.49682489447973\\
1	-0.497527532446133\\
1.02	-0.498177073157568\\
1.04	-0.498684270375293\\
1.06	-0.499042337760635\\
1.08	-0.499187407721967\\
1.1	-0.499563689936485\\
1.12	-0.499802635628371\\
1.14	-0.499835145730773\\
1.16	-0.499951501992013\\
1.18	-0.5\\
1.2	-0.5\\
1.22	-0.5\\
1.24	-0.5\\
1.26	-0.5\\
1.28	-0.5\\
1.3	-0.498743206897404\\
1.32	-0.493768239008815\\
1.34	-0.487080666562869\\
1.36	-0.480433696672231\\
1.38	-0.473827253510418\\
1.4	-0.468689541275369\\
1.42	-0.466405322891733\\
1.44	-0.459812839503684\\
1.46	-0.453261955338242\\
1.48	-0.446752577634831\\
1.5	-0.444873877536518\\
1.52	-0.43929759582624\\
1.54	-0.432808647134502\\
1.56	-0.426362185022962\\
1.58	-0.424302004429415\\
1.6	-0.41887684625924\\
1.62	-0.412456167251688\\
1.64	-0.406078878884244\\
1.66	-0.404947137755336\\
1.68	-0.398556552570946\\
1.7	-0.392210326012593\\
1.72	-0.390964829477668\\
1.74	-0.384609015891893\\
1.76	-0.378298481867922\\
1.78	-0.376941157256726\\
1.8	-0.370624700156197\\
1.82	-0.367370102447522\\
1.84	-0.362841483199927\\
1.86	-0.38371814589308\\
1.88	-0.382171487706901\\
1.9	-0.376689873932253\\
1.92	-0.37501642517333\\
1.94	-0.369520895332728\\
1.96	-0.36772113597446\\
1.98	-0.363779636054492\\
2	-0.360268846242951\\
2.02	-0.358210798184298\\
2.04	-0.353580731740539\\
2.06	-0.35046400816764\\
2.08	-0.348149701082972\\
2.1	-0.345151961866633\\
2.12	-0.341138057031845\\
2.14	-0.337506979414336\\
2.16	-0.334809742805399\\
2.18	-0.33198386049112\\
2.2	-0.329030299034565\\
2.22	-0.325950128364399\\
2.24	-0.322744529597465\\
2.26	-0.330794090015766\\
2.28	-0.354066833357638\\
2.3	-0.350858696554466\\
2.32	-0.348111104993177\\
2.34	-0.345691621380498\\
2.36	-0.342130243235041\\
2.38	-0.339529822393007\\
2.4	-0.335996667099903\\
2.42	-0.333074656786395\\
2.44	-0.352290745101989\\
2.46	-0.364549357828027\\
2.48	-0.36145998586277\\
2.5	-0.35824773449879\\
2.52	-0.354871720892148\\
2.54	-0.38024946427935\\
2.56	-0.384334338111871\\
2.58	-0.381127033058358\\
2.6	-0.396428518690819\\
2.62	-0.407657368812293\\
2.64	-0.421522118328138\\
2.66	-0.430629898408469\\
2.68	-0.449882921655165\\
2.7	-0.459857261930025\\
2.72	-0.467790561843175\\
2.74	-0.481267268278403\\
2.76	-0.490920804288637\\
2.78	-0.496862726167298\\
2.8	-0.499824941294408\\
2.82	-0.5\\
2.84	-0.5\\
2.86	-0.5\\
2.88	-0.5\\
2.9	-0.5\\
2.92	-0.5\\
2.94	-0.5\\
2.96	-0.5\\
2.98	-0.5\\
3	-0.5\\
3.02	-0.5\\
3.04	-0.5\\
3.06	-0.5\\
3.08	-0.5\\
3.1	-0.5\\
3.12	-0.5\\
3.14	-0.5\\
3.16	-0.5\\
3.18	-0.5\\
3.2	-0.5\\
3.22	-0.5\\
3.24	-0.5\\
3.26	-0.5\\
3.28	-0.419052907402682\\
3.3	-0.335508478407859\\
3.32	-0.258034202911451\\
3.34	-0.186293757308547\\
3.36	-0.119972599660483\\
3.38	-0.0587782875570163\\
3.4	-0.00244159532015265\\
3.42	0.0492811734057583\\
3.44	0.0966039875695437\\
3.46	0.139703770940134\\
3.48	0.177431610872485\\
3.5	0.209997909973183\\
3.52	0.240931110736472\\
3.54	0.270894017263596\\
3.56	0.297017847812747\\
3.58	0.320382803462338\\
3.6	0.331900058916958\\
3.62	0.351375306653226\\
3.64	0.368180637411127\\
3.66	0.372469493396494\\
3.68	0.382848247455234\\
3.7	0.393841926789709\\
3.72	0.395645622638712\\
3.74	0.398158311152738\\
3.76	0.410542053015741\\
3.78	0.408624407631593\\
3.8	0.411151708337884\\
3.82	0.409222378479227\\
3.84	0.411778053885816\\
3.86	0.421494173305282\\
3.88	0.42300439068623\\
3.9	0.421655272438238\\
3.92	0.419758667526351\\
3.94	0.421928533981685\\
3.96	0.420038900287928\\
3.98	0.418151848521956\\
4	0.418024107120174\\
4.02	0.418594725600357\\
4.04	0.416716696226526\\
4.06	0.426563303203346\\
4.08	0.424770664051213\\
4.1	0.426802011986773\\
4.12	0.425023270366545\\
4.14	0.423243517132418\\
4.16	0.421462793695189\\
4.18	0.419681141386253\\
4.2	0.421956800812309\\
4.22	0.420187893521278\\
4.24	0.418417626481355\\
4.26	0.416646043617322\\
4.28	0.414873188776566\\
4.3	0.413099105728015\\
4.32	0.415679325629707\\
4.34	0.413916423953551\\
4.36	0.412151886124856\\
4.38	0.410385758008424\\
4.4	0.40861808539748\\
4.42	0.406848914012065\\
4.44	0.409295294340908\\
4.46	0.407971834059022\\
4.48	0.406210791981284\\
4.5	0.404447908235106\\
4.52	0.414060766680895\\
4.54	0.415205792034589\\
4.56	0.41353576061343\\
4.58	0.411862205338986\\
4.6	0.413615764039177\\
4.62	0.412902895070584\\
4.64	0.411241001152582\\
4.66	0.409575344106181\\
4.68	0.407905972217183\\
4.7	0.406232933814844\\
4.72	0.40455627727004\\
4.74	0.402876050993386\\
4.76	0.401192303433382\\
4.78	0.404349065608937\\
4.8	0.402679230028186\\
4.82	0.401005590069274\\
4.84	0.399328193772864\\
4.86	0.397647089234315\\
4.88	0.395962324601829\\
4.9	0.394273948074613\\
4.92	0.39258200790087\\
4.94	0.396136489385402\\
4.96	0.394457726322289\\
4.98	0.39277511907796\\
5	0.391088715353403\\
5.02	0.389398562915536\\
5.04	0.387704709595299\\
5.06	0.386007203285878\\
5.08	0.389887128728899\\
5.1	0.388202826700796\\
5.12	0.38651459351182\\
5.14	0.384822476353087\\
5.16	0.383126522494572\\
5.18	0.381426779283329\\
5.2	0.385558308091146\\
5.22	0.383872454389246\\
5.24	0.382182536678807\\
5.26	0.398922483360099\\
5.28	0.397345680610524\\
5.3	0.400862636048064\\
5.32	0.403495083821194\\
5.34	0.409101565470027\\
5.36	0.414407807748255\\
5.38	0.419436457349948\\
5.4	0.435306362730897\\
5.42	0.439271155914795\\
5.44	0.443048436013493\\
5.46	0.446608448757097\\
5.48	0.450019627908909\\
5.5	0.459984715436237\\
5.52	0.463229415512323\\
5.54	0.465726705630856\\
5.56	0.468089260773731\\
5.58	0.470343593090957\\
5.6	0.477169809538382\\
5.62	0.478861204186129\\
5.64	0.480470639575439\\
5.66	0.482491878896853\\
5.68	0.486517452816713\\
5.7	0.487629950272744\\
5.72	0.488683832100072\\
5.74	0.491795630224028\\
5.76	0.492536736906706\\
5.78	0.493235454854279\\
5.8	0.495296607714019\\
5.82	0.495767766661284\\
5.84	0.497007922100599\\
5.86	0.497507163522842\\
5.88	0.497843144650318\\
5.9	0.498649790164667\\
5.92	0.499259858108677\\
5.94	0.499352402665358\\
5.96	0.499706188022973\\
5.98	0.499817606561043\\
6	0.499956713313427\\
6.02	0.5\\
6.04	0.5\\
6.06	0.5\\
6.08	0.5\\
6.1	0.5\\
6.12	0.5\\
6.14	0.5\\
6.16	0.5\\
6.18	0.5\\
6.2	0.5\\
6.22	0.5\\
6.24	0.5\\
6.26	0.5\\
6.28	0.499563087464176\\
6.3	0.49748998611195\\
6.32	0.492236163716962\\
6.34	0.488603237714411\\
6.36	0.485367545435821\\
6.38	0.479811169619349\\
6.4	0.4774165629168\\
6.42	0.473603498624225\\
6.44	0.468782175215597\\
6.46	0.465578131833727\\
6.48	0.462888096397214\\
6.5	0.458498745369534\\
6.52	0.46393484642279\\
6.54	0.460960539659623\\
6.56	0.458480683975479\\
6.58	0.455870814225123\\
6.6	0.452897781430138\\
6.62	0.449751351873441\\
6.64	0.446623662119172\\
6.66	0.443494351883901\\
6.68	0.440345707377039\\
6.7	0.43716226039626\\
6.72	0.433930451376307\\
6.74	0.430371964651867\\
6.76	0.426602315490536\\
6.78	0.435785103118345\\
6.8	0.437193994790789\\
6.82	0.434317190461383\\
6.84	0.431341305890815\\
6.86	0.428085515059896\\
6.88	0.424734537431307\\
6.9	0.421420974355092\\
6.92	0.417740772934585\\
6.94	0.414159065217924\\
6.96	0.431401352903083\\
6.98	0.428219602067888\\
7	0.425004812531411\\
7.02	0.421546855611761\\
7.04	0.418014017020986\\
7.06	0.436030376743569\\
7.08	0.433013009599416\\
7.1	0.429837696751084\\
7.12	0.440983398526128\\
7.14	0.444218331040186\\
7.16	0.441469199319181\\
7.18	0.45722332499802\\
7.2	0.457857630753459\\
7.22	0.468697359436903\\
7.24	0.473992276870333\\
7.26	0.478587884507298\\
7.28	0.48748715926354\\
7.3	0.493548633803063\\
7.32	0.497701302888414\\
7.34	0.499823547153141\\
7.36	0.5\\
7.38	0.5\\
7.4	0.5\\
7.42	0.5\\
7.44	0.5\\
7.46	0.5\\
7.48	0.5\\
7.5	0.5\\
7.52	0.5\\
7.54	0.5\\
7.56	0.5\\
7.58	0.5\\
7.6	0.5\\
7.62	0.5\\
7.64	0.5\\
7.66	0.5\\
7.68	0.5\\
7.7	0.5\\
7.72	0.5\\
7.74	0.5\\
7.76	0.5\\
7.78	0.5\\
7.8	0.5\\
7.82	0.5\\
7.84	0.5\\
7.86	0.5\\
7.88	0.5\\
7.9	0.5\\
7.92	0.5\\
7.94	0.499382837526512\\
7.96	0.40189762593972\\
7.98	0.312075037032233\\
8	0.229443941283162\\
8.02	0.153560246162047\\
8.04	0.0840069156729517\\
8.06	0.0203947294764911\\
8.08	-0.03763570577921\\
8.1	-0.0904097030455972\\
8.12	-0.134491768555505\\
8.14	-0.178058704647101\\
8.16	-0.217473964638475\\
8.18	-0.253026798384251\\
8.2	-0.284994917453387\\
8.22	-0.306649606834527\\
8.24	-0.326093709195918\\
8.26	-0.349861417970398\\
8.28	-0.35856521685326\\
8.3	-0.376984854780487\\
8.32	-0.382168958908934\\
8.34	-0.394414548703657\\
8.36	-0.402537811491515\\
8.38	-0.404547250637102\\
8.4	-0.404327848690446\\
8.42	-0.407388478555657\\
8.44	-0.41878655795455\\
8.46	-0.421242994019112\\
8.48	-0.419900183520577\\
8.5	-0.419895198377243\\
8.52	-0.421047728512851\\
8.54	-0.419698057753661\\
8.56	-0.420332820458682\\
8.58	-0.420884349604976\\
8.6	-0.419529503815575\\
8.62	-0.418171316384129\\
8.64	-0.420787377224517\\
8.66	-0.419428838868305\\
8.68	-0.418066763889081\\
8.7	-0.42878025010046\\
8.72	-0.430981044978262\\
8.74	-0.429691287080666\\
8.76	-0.428396755898312\\
8.78	-0.42709748761046\\
8.8	-0.427095651975826\\
8.82	-0.428139121952859\\
8.84	-0.426844031786417\\
8.86	-0.425544082593101\\
8.88	-0.424501668613428\\
8.9	-0.426700470957042\\
8.92	-0.42540555632005\\
8.94	-0.424105663122094\\
8.96	-0.426204838209388\\
8.98	-0.425335629897491\\
9	-0.42404176540702\\
9.02	-0.42567183861132\\
9.04	-0.425331698997989\\
9.06	-0.424045012875043\\
9.08	-0.437114132960152\\
9.1	-0.436862974975084\\
9.12	-0.438985696562224\\
9.14	-0.437973234037353\\
9.16	-0.439968320991341\\
9.18	-0.442050481087454\\
9.2	-0.443330413842311\\
9.22	-0.44474759923048\\
9.24	-0.454225846825761\\
9.26	-0.456302627439264\\
9.28	-0.458453974531546\\
9.3	-0.460626242561739\\
9.32	-0.462715406963649\\
9.34	-0.470307384078297\\
9.36	-0.471811663087273\\
9.38	-0.473630396317231\\
9.4	-0.47950476747195\\
9.42	-0.480951368268919\\
9.44	-0.482165029128318\\
9.46	-0.486516121021479\\
9.48	-0.487544714316518\\
9.5	-0.489904142233113\\
9.52	-0.491550193651491\\
9.54	-0.494045967287041\\
9.56	-0.494550427534884\\
9.58	-0.495915850369236\\
9.6	-0.496660202804707\\
9.62	-0.497920705499223\\
9.64	-0.498836513370412\\
9.66	-0.498948376311588\\
9.68	-0.499511358683953\\
9.7	-0.499848863226959\\
9.72	-0.499985656552166\\
9.74	-0.5\\
9.76	-0.5\\
9.78	-0.5\\
9.8	-0.5\\
9.82	-0.5\\
9.84	-0.5\\
9.86	-0.5\\
9.88	-0.5\\
9.9	-0.5\\
9.92	-0.5\\
9.94	-0.5\\
9.96	-0.5\\
9.98	-0.5\\
10	-0.5\\
10.02	-0.5\\
10.04	-0.5\\
10.06	-0.5\\
10.08	-0.5\\
10.1	-0.5\\
10.12	-0.5\\
10.14	-0.5\\
10.16	-0.5\\
10.18	-0.5\\
10.2	-0.5\\
10.22	-0.5\\
10.24	-0.5\\
10.26	-0.5\\
10.28	-0.5\\
10.3	-0.5\\
10.32	-0.5\\
10.34	-0.5\\
10.36	-0.5\\
10.38	-0.5\\
10.4	-0.5\\
10.42	-0.5\\
10.44	-0.5\\
10.46	-0.5\\
10.48	-0.5\\
10.5	-0.5\\
10.52	-0.5\\
10.54	-0.5\\
10.56	-0.5\\
10.58	-0.5\\
10.6	-0.5\\
10.62	-0.5\\
10.64	-0.5\\
10.66	-0.5\\
10.68	-0.5\\
10.7	-0.5\\
10.72	-0.5\\
10.74	-0.5\\
10.76	-0.5\\
10.78	-0.5\\
10.8	-0.5\\
10.82	-0.5\\
10.84	-0.496762290260501\\
10.86	-0.489192092856546\\
10.88	-0.481614818514723\\
10.9	-0.483032192385507\\
10.92	-0.476592974333524\\
10.94	-0.470118905384121\\
10.96	-0.463611380969805\\
10.98	-0.457071794148153\\
11	-0.450501535337205\\
11.02	-0.443901992052168\\
11.04	-0.4372745486444\\
11.06	-0.430620586041552\\
11.08	-0.423941481494411\\
11.1	-0.417238608321639\\
11.12	-0.410513335660858\\
11.14	-0.403767028219302\\
11.16	-0.397001046029918\\
11.18	-0.390216744208879\\
11.2	-0.395822189836018\\
11.22	-0.404155198279195\\
11.24	-0.39810935717752\\
11.26	-0.392027611932942\\
11.28	-0.385911134864524\\
11.3	-0.379761101116497\\
11.32	-0.373578688412749\\
11.34	-0.367365076811233\\
11.36	-0.361121448460895\\
11.38	-0.354848987356269\\
11.4	-0.348548879095844\\
11.42	-0.342222310639849\\
11.44	-0.339665451896633\\
11.46	-0.36880086230888\\
11.48	-0.363144414746907\\
11.5	-0.357917477581584\\
11.52	-0.388482222928945\\
11.54	-0.414645406993772\\
11.56	-0.436813944987957\\
11.58	-0.455478038246884\\
11.6	-0.470681860980572\\
11.62	-0.482544529455169\\
11.64	-0.491225117398909\\
11.66	-0.49690270106996\\
11.68	-0.49976470662974\\
11.7	-0.5\\
11.72	-0.5\\
11.74	-0.5\\
11.76	-0.5\\
11.78	-0.5\\
11.8	-0.5\\
11.82	-0.5\\
11.84	-0.5\\
11.86	-0.5\\
11.88	-0.5\\
11.9	-0.5\\
11.92	-0.5\\
11.94	-0.5\\
11.96	-0.5\\
11.98	-0.442641164896648\\
12	-0.387138677580889\\
12.02	-0.321811012613357\\
12.04	-0.286421871373071\\
12.06	-0.228311813236017\\
12.08	-0.192859357582392\\
12.1	-0.147147897087192\\
12.12	-0.115681220785835\\
12.14	-0.0763773028744721\\
12.16	-0.0521997075244923\\
12.18	-0.0162482672616046\\
12.2	0.00368728733813711\\
12.22	0.0304054586404454\\
12.24	0.0558883531456722\\
12.26	0.070888468331488\\
12.28	0.0920799974449597\\
12.3	0.111806712641917\\
12.32	0.128632104379849\\
12.34	0.141556071410428\\
12.36	0.157246711948832\\
12.38	0.172326729890258\\
12.4	0.186445750538729\\
12.42	0.199842592677947\\
12.44	0.212700174144471\\
12.46	0.225156118595663\\
12.48	0.237311553068207\\
12.5	0.249059121213981\\
12.52	0.260746121508833\\
12.54	0.272398301982074\\
12.56	0.283976921743625\\
12.58	0.295452802920926\\
12.6	0.30677233553586\\
12.62	0.317911846758309\\
12.64	0.328863415503212\\
12.66	0.33960470011106\\
12.68	0.350078581907696\\
12.7	0.360280574118346\\
12.72	0.3701914968301\\
12.74	0.379794213763385\\
12.76	0.389073569142184\\
12.78	0.398130199438632\\
12.8	0.406836617603088\\
12.82	0.415097890664928\\
12.84	0.422840384519466\\
12.86	0.430166494908019\\
12.88	0.43729575640784\\
12.9	0.44404306948162\\
12.92	0.450132193613119\\
12.94	0.453051518430621\\
12.96	0.452993538887566\\
12.98	0.4590737481982\\
13	0.457399329864154\\
13.02	0.46175737208499\\
13.04	0.458517881245042\\
13.06	0.462797498027007\\
13.08	0.461817652773341\\
13.1	0.458794826129701\\
13.12	0.455745906880486\\
13.14	0.463040086645467\\
13.16	0.460260324904337\\
13.18	0.457448106598681\\
13.2	0.454603899327706\\
13.22	0.456909837155522\\
13.24	0.460355962333286\\
13.26	0.457776766304664\\
13.28	0.455162119899863\\
13.3	0.464000988291959\\
13.32	0.461720434290906\\
13.34	0.467658317958938\\
13.36	0.468999717651067\\
13.38	0.475666249557328\\
13.4	0.480600031105055\\
13.42	0.484927944896445\\
13.44	0.48916882412687\\
13.46	0.492880910054883\\
13.48	0.495871293115397\\
13.5	0.498062831276308\\
13.52	0.499435741105256\\
13.54	0.5\\
13.56	0.5\\
13.58	0.5\\
13.6	0.5\\
13.62	0.5\\
13.64	0.5\\
13.66	0.5\\
13.68	0.5\\
13.7	0.5\\
13.72	0.5\\
13.74	0.5\\
13.76	0.5\\
13.78	0.5\\
13.8	0.496827715170855\\
13.82	0.481949465098832\\
13.84	0.467484107756662\\
13.86	0.453414067928925\\
13.88	0.439722838922438\\
13.9	0.426394913551157\\
13.92	0.413415719534958\\
13.94	0.400771559076747\\
13.96	0.388449552087576\\
13.98	0.376437583242061\\
14	0.364724252289451\\
14.02	0.35329882725325\\
14.04	0.342151201492231\\
14.06	0.331271852192911\\
14.08	0.3206518027202\\
14.1	0.310282586701757\\
14.12	0.300156214709227\\
14.14	0.290265142307448\\
14.16	0.280602242220119\\
14.18	0.271160775321929\\
14.2	0.261934365802335\\
14.22	0.25291697774989\\
14.24	0.244102890845602\\
14.26	0.235486681818941\\
14.28	0.227063203175136\\
14.3	0.218827564923736\\
14.32	0.210775118840242\\
14.34	0.202901440424994\\
14.36	0.195202315663538\\
14.38	0.187673726201758\\
14.4	0.180311836289143\\
14.42	0.173112980639493\\
14.44	0.166073653680287\\
14.46	0.159190497873768\\
14.48	0.152460294670631\\
14.5	0.14587995435836\\
14.52	0.139446508560617\\
14.54	0.133157101175306\\
14.56	0.127008981335225\\
14.58	0.120999496423556\\
14.6	0.115126085216204\\
14.62	0.109386272610325\\
14.64	0.103777662604155\\
14.66	0.0982979343430317\\
14.68	0.0929448366365213\\
14.7	0.0877161832548886\\
14.72	0.0826098491300107\\
14.74	0.0776237657782724\\
14.76	0.0727559185068724\\
14.78	0.0680043421616655\\
14.8	0.0633671186802487\\
14.82	0.0588423733130724\\
14.84	0.0544282726408153\\
14.86	0.0501230220782056\\
14.88	0.0459248629410497\\
14.9	0.0418320707742621\\
14.92	0.0378429530638106\\
14.94	0.0339558477265273\\
14.96	0.0301691209804957\\
14.98	0.0264811662002358\\
15	0.0228904021723665\\
15.02	0.019395271601794\\
15.04	0.015994240740452\\
15.06	0.0126857969303288\\
15.08	0.00946844863297823\\
15.1	0.00634072399984741\\
15.12	0.00330117010765008\\
15.14	0.00034835212415224\\
15.16	-0.00251914742158894\\
15.18	-0.00530272929371756\\
15.2	-0.00800377819883435\\
15.22	-0.0106236633046924\\
15.24	-0.0131637387777685\\
15.26	-0.0156253442298779\\
15.28	-0.0180098051300138\\
15.3	-0.0203184332087009\\
15.32	-0.0225525267599829\\
15.34	-0.0247133709983946\\
15.36	-0.0268022382808151\\
15.38	-0.0288203883905957\\
15.4	-0.0307690687402679\\
15.42	-0.0326495145669665\\
15.44	-0.0344629491088303\\
15.46	-0.0362105837676527\\
15.48	-0.0378936182257242\\
15.5	-0.0395132405777533\\
15.52	-0.0410706274043192\\
15.54	-0.0425669439005715\\
15.56	-0.0440033439228225\\
15.58	-0.0453809700550698\\
15.6	-0.0467009536729165\\
15.62	-0.0479644149680165\\
15.64	-0.0491724630030645\\
15.66	-0.0503261957497175\\
15.68	-0.0514267000507351\\
15.7	-0.0524750517214675\\
15.72	-0.0534723154891416\\
15.74	-0.0544195450369602\\
15.76	-0.055317783008448\\
15.78	-0.0561680609855967\\
15.8	-0.0569713995064372\\
15.82	-0.0577288080628111\\
15.84	-0.0584412850562333\\
15.86	-0.0591098178427533\\
15.88	-0.0597353827166987\\
15.9	-0.0603189448651513\\
15.92	-0.0608614583908488\\
15.94	-0.061363866310038\\
15.96	-0.0618271005160849\\
15.98	-0.0622520818124253\\
16	-0.0626397198715686\\
16.02	-0.0629909132505572\\
16.04	-0.0633065493830949\\
16.06	-0.0635875045735018\\
16.08	-0.0638346440166355\\
16.1	-0.0640488217672074\\
16.12	-0.0642308807772969\\
16.14	-0.0643816528872684\\
16.16	-0.0645019588234293\\
16.18	-0.0645926082417011\\
16.2	-0.0646543996925549\\
16.22	-0.0646881206720234\\
16.24	-0.0646945476454855\\
16.26	-0.0646744460352032\\
16.28	-0.0646285702531073\\
16.3	-0.0645576637619026\\
16.32	-0.0644624590254926\\
16.34	-0.0643436776185051\\
16.36	-0.064202030210548\\
16.38	-0.0640382166223787\\
16.4	-0.0638529258409007\\
16.42	-0.0636468360656\\
16.44	-0.063420614776744\\
16.46	-0.0631749187477986\\
16.48	-0.0629103940903169\\
16.5	-0.0626276763200607\\
16.52	-0.0623273904000907\\
16.54	-0.0620101507984395\\
16.56	-0.0616765615242431\\
16.58	-0.0613272162063074\\
16.6	-0.0609626981392919\\
16.62	-0.060583580356053\\
16.64	-0.0601904256708241\\
16.66	-0.0597837867755491\\
16.68	-0.0593642062541642\\
16.7	-0.0589322167139132\\
16.72	-0.0584883408134079\\
16.74	-0.0580330913487119\\
16.76	-0.0575669713214801\\
16.78	-0.0570904740204133\\
16.8	-0.0566040830899891\\
16.82	-0.0561082726123035\\
16.84	-0.0556035071942287\\
16.86	-0.055090242028265\\
16.88	-0.0545689230087689\\
16.9	-0.0540399867770813\\
16.92	-0.0535038608162358\\
16.94	-0.0529609635654469\\
16.96	-0.0524117044690598\\
16.98	-0.051856484081199\\
17	-0.0512956941576198\\
17.02	-0.0507297177379357\\
17.04	-0.0501589292509269\\
17.06	-0.0495836945760723\\
17.08	-0.0490043711665257\\
17.1	-0.0484213081254618\\
17.12	-0.0478348463056471\\
17.14	-0.0472453184010357\\
17.16	-0.046653049042371\\
17.18	-0.0460583548926228\\
17.2	-0.0454615447386587\\
17.22	-0.0448629196006445\\
17.24	-0.0442627728127589\\
17.26	-0.0436613901192184\\
17.28	-0.0430590497916263\\
17.3	-0.0424560227103809\\
17.32	-0.0418525724504551\\
17.34	-0.041248955418087\\
17.36	-0.0406454209069234\\
17.38	-0.0400422112214003\\
17.4	-0.0394395617590148\\
17.42	-0.0388377011260253\\
17.44	-0.03823685121989\\
17.46	-0.0376372273342969\\
17.48	-0.0370390382522707\\
17.5	-0.036442486351159\\
17.52	-0.0358477676973317\\
17.54	-0.0352550721382149\\
17.56	-0.0346645834013228\\
17.58	-0.0340764792011884\\
17.6	-0.0334909313225233\\
17.62	-0.0329081057206409\\
17.64	-0.0323281626236051\\
17.66	-0.0317512566127744\\
17.68	-0.0311775367376944\\
17.7	-0.0306071465937587\\
17.72	-0.0300402244269785\\
17.74	-0.0294769032195807\\
17.76	-0.0289173107942241\\
17.78	-0.0283615698899426\\
17.8	-0.0278097982708053\\
17.82	-0.0272621088064358\\
17.84	-0.026718609576711\\
17.86	-0.0261794039355991\\
17.88	-0.025644590633781\\
17.9	-0.0251142638838145\\
17.92	-0.0245885134525349\\
17.94	-0.024067424765175\\
17.96	-0.0235510789648589\\
17.98	-0.0230395530217283\\
18	-0.0225329198103307\\
18.02	-0.0220312481957328\\
18.04	-0.0215346031076326\\
18.06	-0.0210430456434625\\
18.08	-0.0205566331335983\\
18.1	-0.0200754192320773\\
18.12	-0.0195994539904215\\
18.14	-0.0191287839492898\\
18.16	-0.0186634522032805\\
18.18	-0.0182034984916174\\
18.2	-0.0177489592694868\\
18.22	-0.0172998677849693\\
18.24	-0.0168562541578931\\
18.26	-0.0164181454544562\\
18.28	-0.0159855657580162\\
18.3	-0.0155585362445902\\
18.32	-0.0151370752571225\\
18.34	-0.0147211983753512\\
18.36	-0.0143109184856838\\
18.38	-0.0139062458518088\\
18.4	-0.0135071881876863\\
18.42	-0.0131137507140914\\
18.44	-0.0127259362417092\\
18.46	-0.012343745225388\\
18.48	-0.011967175831793\\
18.5	-0.0115962240067646\\
18.52	-0.011230883538977\\
18.54	-0.0108711461205132\\
18.56	-0.0105170014057826\\
18.58	-0.0101684370805116\\
18.6	-0.00982543891461696\\
18.62	-0.00948799082337114\\
18.64	-0.00915607492677709\\
18.66	-0.00882967160620288\\
18.68	-0.00850875955815683\\
18.7	-0.00819331585505923\\
18.72	-0.00788331599400172\\
18.74	-0.0075787339557393\\
18.76	-0.00727954225355378\\
18.78	-0.00698571198743394\\
18.8	-0.00669721289329385\\
18.82	-0.00641401339480303\\
18.84	-0.00613608065310147\\
18.86	-0.0058633806126839\\
18.88	-0.00559587805196906\\
18.9	-0.00533353662736865\\
18.92	-0.00507631892178183\\
18.94	-0.00482418648747361\\
18.96	-0.00457709989129558\\
18.98	-0.00433501875838051\\
19	-0.00409790181365317\\
19.02	-0.00386570692441937\\
19.04	-0.00363839114081917\\
19.06	-0.00341591073637962\\
19.08	-0.00319822124666451\\
19.1	-0.00298527750850252\\
19.12	-0.0027770336967322\\
19.14	-0.00257344336242488\\
19.16	-0.00237445946742869\\
19.18	-0.00218003442171187\\
19.2	-0.00199012011595491\\
19.22	-0.00180466795669447\\
19.24	-0.00162362889949602\\
19.26	-0.00144695348002912\\
19.28	-0.00127459184774893\\
19.3	-0.00110649379429553\\
19.32	-0.000942608786461776\\
19.34	-0.000782885992554818\\
19.36	-0.000627274314368916\\
19.38	-0.000475722418423836\\
19.4	-0.000328178747139508\\
19.42	-0.000184591561802884\\
19.44	-4.49089768479038e-05\\
19.46	9.09210491870306e-05\\
19.48	0.000222950646228089\\
19.5	0.000351232050709565\\
19.52	0.000475817539485348\\
19.54	0.000596759441231392\\
19.56	0.000714110109982516\\
19.58	0.000827921874005773\\
19.6	0.000938247047587252\\
19.62	0.00104513789455418\\
19.64	0.00114864662153226\\
19.66	0.00124882534157374\\
19.68	0.00134572606873377\\
19.7	0.0014394006886506\\
19.72	0.00152990095112341\\
19.74	0.00161727845065291\\
19.76	0.00170158461395885\\
19.78	0.00178287066005102\\
19.8	0.0018611876236672\\
19.82	0.00193658631713565\\
19.84	0.00200911730275142\\
19.86	0.00207883091530656\\
19.88	0.00214577721788058\\
19.9	0.00221000599689027\\
19.92	0.00227156676760649\\
19.94	0.00233050872593244\\
19.96	0.00238688076374911\\
19.98	0.00244073147207902\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.02	0.5\\
0.04	0.5\\
0.06	0.5\\
0.08	0.5\\
0.1	0.5\\
0.12	0.5\\
0.14	0.5\\
0.16	0.5\\
0.18	0.5\\
0.2	0.5\\
0.22	0.5\\
0.24	0.5\\
0.26	0.5\\
0.28	0.5\\
0.3	0.5\\
0.32	0.5\\
0.34	0.5\\
0.36	0.5\\
0.38	0.5\\
0.4	0.5\\
0.42	0.5\\
0.44	0.5\\
0.46	0.5\\
0.48	0.5\\
0.5	0.5\\
0.52	0.5\\
0.54	0.5\\
0.56	0.5\\
0.58	0.5\\
0.6	0.5\\
0.62	0.5\\
0.64	0.5\\
0.66	0.5\\
0.68	0.5\\
0.7	0.5\\
0.72	0.5\\
0.74	0.5\\
0.76	0.5\\
0.78	0.5\\
0.8	0.5\\
0.82	0.5\\
0.84	0.5\\
0.86	0.5\\
0.88	0.5\\
0.9	0.5\\
0.92	0.5\\
0.94	0.5\\
0.96	0.5\\
0.98	0.5\\
1	0.5\\
1.02	0.5\\
1.04	0.5\\
1.06	0.5\\
1.08	0.5\\
1.1	0.5\\
1.12	0.5\\
1.14	0.5\\
1.16	0.5\\
1.18	0.5\\
1.2	0.5\\
1.22	0.5\\
1.24	0.5\\
1.26	0.5\\
1.28	0.5\\
1.3	0.5\\
1.32	0.5\\
1.34	0.5\\
1.36	0.5\\
1.38	0.5\\
1.4	0.5\\
1.42	0.5\\
1.44	0.5\\
1.46	0.5\\
1.48	0.5\\
1.5	0.5\\
1.52	0.5\\
1.54	0.5\\
1.56	0.5\\
1.58	0.5\\
1.6	0.5\\
1.62	0.5\\
1.64	0.5\\
1.66	0.5\\
1.68	0.5\\
1.7	0.5\\
1.72	0.5\\
1.74	0.5\\
1.76	0.5\\
1.78	0.5\\
1.8	0.5\\
1.82	0.5\\
1.84	0.5\\
1.86	0.5\\
1.88	0.5\\
1.9	0.5\\
1.92	0.5\\
1.94	0.5\\
1.96	0.5\\
1.98	0.5\\
2	0.5\\
2.02	0.5\\
2.04	0.5\\
2.06	0.5\\
2.08	0.5\\
2.1	0.5\\
2.12	0.5\\
2.14	0.5\\
2.16	0.5\\
2.18	0.5\\
2.2	0.5\\
2.22	0.5\\
2.24	0.5\\
2.26	0.5\\
2.28	0.5\\
2.3	0.5\\
2.32	0.5\\
2.34	0.5\\
2.36	0.5\\
2.38	0.5\\
2.4	0.5\\
2.42	0.5\\
2.44	0.5\\
2.46	0.5\\
2.48	0.5\\
2.5	0.5\\
2.52	0.5\\
2.54	0.5\\
2.56	0.5\\
2.58	0.5\\
2.6	0.5\\
2.62	0.5\\
2.64	0.5\\
2.66	0.5\\
2.68	0.5\\
2.7	0.5\\
2.72	0.5\\
2.74	0.5\\
2.76	0.5\\
2.78	0.5\\
2.8	0.5\\
2.82	0.5\\
2.84	0.5\\
2.86	0.5\\
2.88	0.5\\
2.9	0.5\\
2.92	0.5\\
2.94	0.5\\
2.96	0.5\\
2.98	0.5\\
3	0.5\\
3.02	0.5\\
3.04	0.5\\
3.06	0.5\\
3.08	0.5\\
3.1	0.5\\
3.12	0.5\\
3.14	0.5\\
3.16	0.5\\
3.18	0.5\\
3.2	0.5\\
3.22	0.5\\
3.24	0.5\\
3.26	0.5\\
3.28	0.5\\
3.3	0.5\\
3.32	0.5\\
3.34	0.5\\
3.36	0.5\\
3.38	0.5\\
3.4	0.5\\
3.42	0.5\\
3.44	0.5\\
3.46	0.5\\
3.48	0.5\\
3.5	0.5\\
3.52	0.5\\
3.54	0.5\\
3.56	0.5\\
3.58	0.5\\
3.6	0.5\\
3.62	0.5\\
3.64	0.5\\
3.66	0.5\\
3.68	0.5\\
3.7	0.5\\
3.72	0.5\\
3.74	0.5\\
3.76	0.5\\
3.78	0.5\\
3.8	0.5\\
3.82	0.5\\
3.84	0.5\\
3.86	0.5\\
3.88	0.5\\
3.9	0.5\\
3.92	0.5\\
3.94	0.5\\
3.96	0.5\\
3.98	0.5\\
4	0.5\\
4.02	0.5\\
4.04	0.5\\
4.06	0.5\\
4.08	0.5\\
4.1	0.5\\
4.12	0.5\\
4.14	0.5\\
4.16	0.5\\
4.18	0.5\\
4.2	0.5\\
4.22	0.5\\
4.24	0.5\\
4.26	0.5\\
4.28	0.5\\
4.3	0.5\\
4.32	0.5\\
4.34	0.5\\
4.36	0.5\\
4.38	0.5\\
4.4	0.5\\
4.42	0.5\\
4.44	0.5\\
4.46	0.5\\
4.48	0.5\\
4.5	0.5\\
4.52	0.5\\
4.54	0.5\\
4.56	0.5\\
4.58	0.5\\
4.6	0.5\\
4.62	0.5\\
4.64	0.5\\
4.66	0.5\\
4.68	0.5\\
4.7	0.5\\
4.72	0.5\\
4.74	0.5\\
4.76	0.5\\
4.78	0.5\\
4.8	0.5\\
4.82	0.5\\
4.84	0.5\\
4.86	0.5\\
4.88	0.5\\
4.9	0.5\\
4.92	0.5\\
4.94	0.5\\
4.96	0.5\\
4.98	0.5\\
5	0.5\\
5.02	0.5\\
5.04	0.5\\
5.06	0.5\\
5.08	0.5\\
5.1	0.5\\
5.12	0.5\\
5.14	0.5\\
5.16	0.5\\
5.18	0.5\\
5.2	0.5\\
5.22	0.5\\
5.24	0.5\\
5.26	0.5\\
5.28	0.5\\
5.3	0.5\\
5.32	0.5\\
5.34	0.5\\
5.36	0.5\\
5.38	0.5\\
5.4	0.5\\
5.42	0.5\\
5.44	0.5\\
5.46	0.5\\
5.48	0.5\\
5.5	0.5\\
5.52	0.5\\
5.54	0.5\\
5.56	0.5\\
5.58	0.5\\
5.6	0.5\\
5.62	0.5\\
5.64	0.5\\
5.66	0.5\\
5.68	0.5\\
5.7	0.5\\
5.72	0.5\\
5.74	0.5\\
5.76	0.5\\
5.78	0.5\\
5.8	0.5\\
5.82	0.5\\
5.84	0.5\\
5.86	0.5\\
5.88	0.5\\
5.9	0.5\\
5.92	0.5\\
5.94	0.5\\
5.96	0.5\\
5.98	0.5\\
6	0.5\\
6.02	0.5\\
6.04	0.5\\
6.06	0.5\\
6.08	0.5\\
6.1	0.5\\
6.12	0.5\\
6.14	0.5\\
6.16	0.5\\
6.18	0.5\\
6.2	0.5\\
6.22	0.5\\
6.24	0.5\\
6.26	0.5\\
6.28	0.5\\
6.3	0.5\\
6.32	0.5\\
6.34	0.5\\
6.36	0.5\\
6.38	0.5\\
6.4	0.5\\
6.42	0.5\\
6.44	0.5\\
6.46	0.5\\
6.48	0.5\\
6.5	0.5\\
6.52	0.5\\
6.54	0.5\\
6.56	0.5\\
6.58	0.5\\
6.6	0.5\\
6.62	0.5\\
6.64	0.5\\
6.66	0.5\\
6.68	0.5\\
6.7	0.5\\
6.72	0.5\\
6.74	0.5\\
6.76	0.5\\
6.78	0.5\\
6.8	0.5\\
6.82	0.5\\
6.84	0.5\\
6.86	0.5\\
6.88	0.5\\
6.9	0.5\\
6.92	0.5\\
6.94	0.5\\
6.96	0.5\\
6.98	0.5\\
7	0.5\\
7.02	0.5\\
7.04	0.5\\
7.06	0.5\\
7.08	0.5\\
7.1	0.5\\
7.12	0.5\\
7.14	0.5\\
7.16	0.5\\
7.18	0.5\\
7.2	0.5\\
7.22	0.5\\
7.24	0.5\\
7.26	0.5\\
7.28	0.5\\
7.3	0.5\\
7.32	0.5\\
7.34	0.5\\
7.36	0.5\\
7.38	0.5\\
7.4	0.5\\
7.42	0.5\\
7.44	0.5\\
7.46	0.5\\
7.48	0.5\\
7.5	0.5\\
7.52	0.5\\
7.54	0.5\\
7.56	0.5\\
7.58	0.5\\
7.6	0.5\\
7.62	0.5\\
7.64	0.5\\
7.66	0.5\\
7.68	0.5\\
7.7	0.5\\
7.72	0.5\\
7.74	0.5\\
7.76	0.5\\
7.78	0.5\\
7.8	0.5\\
7.82	0.5\\
7.84	0.5\\
7.86	0.5\\
7.88	0.5\\
7.9	0.5\\
7.92	0.5\\
7.94	0.5\\
7.96	0.5\\
7.98	0.5\\
8	0.5\\
8.02	0.5\\
8.04	0.5\\
8.06	0.5\\
8.08	0.5\\
8.1	0.5\\
8.12	0.5\\
8.14	0.5\\
8.16	0.5\\
8.18	0.5\\
8.2	0.5\\
8.22	0.5\\
8.24	0.5\\
8.26	0.5\\
8.28	0.5\\
8.3	0.5\\
8.32	0.5\\
8.34	0.5\\
8.36	0.5\\
8.38	0.5\\
8.4	0.5\\
8.42	0.5\\
8.44	0.5\\
8.46	0.5\\
8.48	0.5\\
8.5	0.5\\
8.52	0.5\\
8.54	0.5\\
8.56	0.5\\
8.58	0.5\\
8.6	0.5\\
8.62	0.5\\
8.64	0.5\\
8.66	0.5\\
8.68	0.5\\
8.7	0.5\\
8.72	0.5\\
8.74	0.5\\
8.76	0.5\\
8.78	0.5\\
8.8	0.5\\
8.82	0.5\\
8.84	0.5\\
8.86	0.5\\
8.88	0.5\\
8.9	0.5\\
8.92	0.5\\
8.94	0.5\\
8.96	0.5\\
8.98	0.5\\
9	0.5\\
9.02	0.5\\
9.04	0.5\\
9.06	0.5\\
9.08	0.5\\
9.1	0.5\\
9.12	0.5\\
9.14	0.5\\
9.16	0.5\\
9.18	0.5\\
9.2	0.5\\
9.22	0.5\\
9.24	0.5\\
9.26	0.5\\
9.28	0.5\\
9.3	0.5\\
9.32	0.5\\
9.34	0.5\\
9.36	0.5\\
9.38	0.5\\
9.4	0.5\\
9.42	0.5\\
9.44	0.5\\
9.46	0.5\\
9.48	0.5\\
9.5	0.5\\
9.52	0.5\\
9.54	0.5\\
9.56	0.5\\
9.58	0.5\\
9.6	0.5\\
9.62	0.5\\
9.64	0.5\\
9.66	0.5\\
9.68	0.5\\
9.7	0.5\\
9.72	0.5\\
9.74	0.5\\
9.76	0.5\\
9.78	0.5\\
9.8	0.5\\
9.82	0.5\\
9.84	0.5\\
9.86	0.5\\
9.88	0.5\\
9.9	0.5\\
9.92	0.5\\
9.94	0.5\\
9.96	0.5\\
9.98	0.5\\
10	0.5\\
10.02	0.5\\
10.04	0.5\\
10.06	0.5\\
10.08	0.5\\
10.1	0.5\\
10.12	0.5\\
10.14	0.5\\
10.16	0.5\\
10.18	0.5\\
10.2	0.5\\
10.22	0.5\\
10.24	0.5\\
10.26	0.5\\
10.28	0.5\\
10.3	0.5\\
10.32	0.5\\
10.34	0.5\\
10.36	0.5\\
10.38	0.5\\
10.4	0.5\\
10.42	0.5\\
10.44	0.5\\
10.46	0.5\\
10.48	0.5\\
10.5	0.5\\
10.52	0.5\\
10.54	0.5\\
10.56	0.5\\
10.58	0.5\\
10.6	0.5\\
10.62	0.5\\
10.64	0.5\\
10.66	0.5\\
10.68	0.5\\
10.7	0.5\\
10.72	0.5\\
10.74	0.5\\
10.76	0.5\\
10.78	0.5\\
10.8	0.5\\
10.82	0.5\\
10.84	0.5\\
10.86	0.5\\
10.88	0.5\\
10.9	0.5\\
10.92	0.5\\
10.94	0.5\\
10.96	0.5\\
10.98	0.5\\
11	0.5\\
11.02	0.5\\
11.04	0.5\\
11.06	0.5\\
11.08	0.5\\
11.1	0.5\\
11.12	0.5\\
11.14	0.5\\
11.16	0.5\\
11.18	0.5\\
11.2	0.5\\
11.22	0.5\\
11.24	0.5\\
11.26	0.5\\
11.28	0.5\\
11.3	0.5\\
11.32	0.5\\
11.34	0.5\\
11.36	0.5\\
11.38	0.5\\
11.4	0.5\\
11.42	0.5\\
11.44	0.5\\
11.46	0.5\\
11.48	0.5\\
11.5	0.5\\
11.52	0.5\\
11.54	0.5\\
11.56	0.5\\
11.58	0.5\\
11.6	0.5\\
11.62	0.5\\
11.64	0.5\\
11.66	0.5\\
11.68	0.5\\
11.7	0.5\\
11.72	0.5\\
11.74	0.5\\
11.76	0.5\\
11.78	0.5\\
11.8	0.5\\
11.82	0.5\\
11.84	0.5\\
11.86	0.5\\
11.88	0.5\\
11.9	0.5\\
11.92	0.5\\
11.94	0.5\\
11.96	0.5\\
11.98	0.5\\
12	0.5\\
12.02	0.5\\
12.04	0.5\\
12.06	0.5\\
12.08	0.5\\
12.1	0.5\\
12.12	0.5\\
12.14	0.5\\
12.16	0.5\\
12.18	0.5\\
12.2	0.5\\
12.22	0.5\\
12.24	0.5\\
12.26	0.5\\
12.28	0.5\\
12.3	0.5\\
12.32	0.5\\
12.34	0.5\\
12.36	0.5\\
12.38	0.5\\
12.4	0.5\\
12.42	0.5\\
12.44	0.5\\
12.46	0.5\\
12.48	0.5\\
12.5	0.5\\
12.52	0.5\\
12.54	0.5\\
12.56	0.5\\
12.58	0.5\\
12.6	0.5\\
12.62	0.5\\
12.64	0.5\\
12.66	0.5\\
12.68	0.5\\
12.7	0.5\\
12.72	0.5\\
12.74	0.5\\
12.76	0.5\\
12.78	0.5\\
12.8	0.5\\
12.82	0.5\\
12.84	0.5\\
12.86	0.5\\
12.88	0.5\\
12.9	0.5\\
12.92	0.5\\
12.94	0.5\\
12.96	0.5\\
12.98	0.5\\
13	0.5\\
13.02	0.5\\
13.04	0.5\\
13.06	0.5\\
13.08	0.5\\
13.1	0.5\\
13.12	0.5\\
13.14	0.5\\
13.16	0.5\\
13.18	0.5\\
13.2	0.5\\
13.22	0.5\\
13.24	0.5\\
13.26	0.5\\
13.28	0.5\\
13.3	0.5\\
13.32	0.5\\
13.34	0.5\\
13.36	0.5\\
13.38	0.5\\
13.4	0.5\\
13.42	0.5\\
13.44	0.5\\
13.46	0.5\\
13.48	0.5\\
13.5	0.5\\
13.52	0.5\\
13.54	0.5\\
13.56	0.5\\
13.58	0.5\\
13.6	0.5\\
13.62	0.5\\
13.64	0.5\\
13.66	0.5\\
13.68	0.5\\
13.7	0.5\\
13.72	0.5\\
13.74	0.5\\
13.76	0.5\\
13.78	0.5\\
13.8	0.5\\
13.82	0.5\\
13.84	0.5\\
13.86	0.5\\
13.88	0.5\\
13.9	0.5\\
13.92	0.5\\
13.94	0.5\\
13.96	0.5\\
13.98	0.5\\
14	0.5\\
14.02	0.5\\
14.04	0.5\\
14.06	0.5\\
14.08	0.5\\
14.1	0.5\\
14.12	0.5\\
14.14	0.5\\
14.16	0.5\\
14.18	0.5\\
14.2	0.5\\
14.22	0.5\\
14.24	0.5\\
14.26	0.5\\
14.28	0.5\\
14.3	0.5\\
14.32	0.5\\
14.34	0.5\\
14.36	0.5\\
14.38	0.5\\
14.4	0.5\\
14.42	0.5\\
14.44	0.5\\
14.46	0.5\\
14.48	0.5\\
14.5	0.5\\
14.52	0.5\\
14.54	0.5\\
14.56	0.5\\
14.58	0.5\\
14.6	0.5\\
14.62	0.5\\
14.64	0.5\\
14.66	0.5\\
14.68	0.5\\
14.7	0.5\\
14.72	0.5\\
14.74	0.5\\
14.76	0.5\\
14.78	0.5\\
14.8	0.5\\
14.82	0.5\\
14.84	0.5\\
14.86	0.5\\
14.88	0.5\\
14.9	0.5\\
14.92	0.5\\
14.94	0.5\\
14.96	0.5\\
14.98	0.5\\
15	0.5\\
15.02	0.5\\
15.04	0.5\\
15.06	0.5\\
15.08	0.5\\
15.1	0.5\\
15.12	0.5\\
15.14	0.5\\
15.16	0.5\\
15.18	0.5\\
15.2	0.5\\
15.22	0.5\\
15.24	0.5\\
15.26	0.5\\
15.28	0.5\\
15.3	0.5\\
15.32	0.5\\
15.34	0.5\\
15.36	0.5\\
15.38	0.5\\
15.4	0.5\\
15.42	0.5\\
15.44	0.5\\
15.46	0.5\\
15.48	0.5\\
15.5	0.5\\
15.52	0.5\\
15.54	0.5\\
15.56	0.5\\
15.58	0.5\\
15.6	0.5\\
15.62	0.5\\
15.64	0.5\\
15.66	0.5\\
15.68	0.5\\
15.7	0.5\\
15.72	0.5\\
15.74	0.5\\
15.76	0.5\\
15.78	0.5\\
15.8	0.5\\
15.82	0.5\\
15.84	0.5\\
15.86	0.5\\
15.88	0.5\\
15.9	0.5\\
15.92	0.5\\
15.94	0.5\\
15.96	0.5\\
15.98	0.5\\
16	0.5\\
16.02	0.5\\
16.04	0.5\\
16.06	0.5\\
16.08	0.5\\
16.1	0.5\\
16.12	0.5\\
16.14	0.5\\
16.16	0.5\\
16.18	0.5\\
16.2	0.5\\
16.22	0.5\\
16.24	0.5\\
16.26	0.5\\
16.28	0.5\\
16.3	0.5\\
16.32	0.5\\
16.34	0.5\\
16.36	0.5\\
16.38	0.5\\
16.4	0.5\\
16.42	0.5\\
16.44	0.5\\
16.46	0.5\\
16.48	0.5\\
16.5	0.5\\
16.52	0.5\\
16.54	0.5\\
16.56	0.5\\
16.58	0.5\\
16.6	0.5\\
16.62	0.5\\
16.64	0.5\\
16.66	0.5\\
16.68	0.5\\
16.7	0.5\\
16.72	0.5\\
16.74	0.5\\
16.76	0.5\\
16.78	0.5\\
16.8	0.5\\
16.82	0.5\\
16.84	0.5\\
16.86	0.5\\
16.88	0.5\\
16.9	0.5\\
16.92	0.5\\
16.94	0.5\\
16.96	0.5\\
16.98	0.5\\
17	0.5\\
17.02	0.5\\
17.04	0.5\\
17.06	0.5\\
17.08	0.5\\
17.1	0.5\\
17.12	0.5\\
17.14	0.5\\
17.16	0.5\\
17.18	0.5\\
17.2	0.5\\
17.22	0.5\\
17.24	0.5\\
17.26	0.5\\
17.28	0.5\\
17.3	0.5\\
17.32	0.5\\
17.34	0.5\\
17.36	0.5\\
17.38	0.5\\
17.4	0.5\\
17.42	0.5\\
17.44	0.5\\
17.46	0.5\\
17.48	0.5\\
17.5	0.5\\
17.52	0.5\\
17.54	0.5\\
17.56	0.5\\
17.58	0.5\\
17.6	0.5\\
17.62	0.5\\
17.64	0.5\\
17.66	0.5\\
17.68	0.5\\
17.7	0.5\\
17.72	0.5\\
17.74	0.5\\
17.76	0.5\\
17.78	0.5\\
17.8	0.5\\
17.82	0.5\\
17.84	0.5\\
17.86	0.5\\
17.88	0.5\\
17.9	0.5\\
17.92	0.5\\
17.94	0.5\\
17.96	0.5\\
17.98	0.5\\
18	0.5\\
18.02	0.5\\
18.04	0.5\\
18.06	0.5\\
18.08	0.5\\
18.1	0.5\\
18.12	0.5\\
18.14	0.5\\
18.16	0.5\\
18.18	0.5\\
18.2	0.5\\
18.22	0.5\\
18.24	0.5\\
18.26	0.5\\
18.28	0.5\\
18.3	0.5\\
18.32	0.5\\
18.34	0.5\\
18.36	0.5\\
18.38	0.5\\
18.4	0.5\\
18.42	0.5\\
18.44	0.5\\
18.46	0.5\\
18.48	0.5\\
18.5	0.5\\
18.52	0.5\\
18.54	0.5\\
18.56	0.5\\
18.58	0.5\\
18.6	0.5\\
18.62	0.5\\
18.64	0.5\\
18.66	0.5\\
18.68	0.5\\
18.7	0.5\\
18.72	0.5\\
18.74	0.5\\
18.76	0.5\\
18.78	0.5\\
18.8	0.5\\
18.82	0.5\\
18.84	0.5\\
18.86	0.5\\
18.88	0.5\\
18.9	0.5\\
18.92	0.5\\
18.94	0.5\\
18.96	0.5\\
18.98	0.5\\
19	0.5\\
19.02	0.5\\
19.04	0.5\\
19.06	0.5\\
19.08	0.5\\
19.1	0.5\\
19.12	0.5\\
19.14	0.5\\
19.16	0.5\\
19.18	0.5\\
19.2	0.5\\
19.22	0.5\\
19.24	0.5\\
19.26	0.5\\
19.28	0.5\\
19.3	0.5\\
19.32	0.5\\
19.34	0.5\\
19.36	0.5\\
19.38	0.5\\
19.4	0.5\\
19.42	0.5\\
19.44	0.5\\
19.46	0.5\\
19.48	0.5\\
19.5	0.5\\
19.52	0.5\\
19.54	0.5\\
19.56	0.5\\
19.58	0.5\\
19.6	0.5\\
19.62	0.5\\
19.64	0.5\\
19.66	0.5\\
19.68	0.5\\
19.7	0.5\\
19.72	0.5\\
19.74	0.5\\
19.76	0.5\\
19.78	0.5\\
19.8	0.5\\
19.82	0.5\\
19.84	0.5\\
19.86	0.5\\
19.88	0.5\\
19.9	0.5\\
19.92	0.5\\
19.94	0.5\\
19.96	0.5\\
19.98	0.5\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0.02	-0.5\\
0.04	-0.5\\
0.06	-0.5\\
0.08	-0.5\\
0.1	-0.5\\
0.12	-0.5\\
0.14	-0.5\\
0.16	-0.5\\
0.18	-0.5\\
0.2	-0.5\\
0.22	-0.5\\
0.24	-0.5\\
0.26	-0.5\\
0.28	-0.5\\
0.3	-0.5\\
0.32	-0.5\\
0.34	-0.5\\
0.36	-0.5\\
0.38	-0.5\\
0.4	-0.5\\
0.42	-0.5\\
0.44	-0.5\\
0.46	-0.5\\
0.48	-0.5\\
0.5	-0.5\\
0.52	-0.5\\
0.54	-0.5\\
0.56	-0.5\\
0.58	-0.5\\
0.6	-0.5\\
0.62	-0.5\\
0.64	-0.5\\
0.66	-0.5\\
0.68	-0.5\\
0.7	-0.5\\
0.72	-0.5\\
0.74	-0.5\\
0.76	-0.5\\
0.78	-0.5\\
0.8	-0.5\\
0.82	-0.5\\
0.84	-0.5\\
0.86	-0.5\\
0.88	-0.5\\
0.9	-0.5\\
0.92	-0.5\\
0.94	-0.5\\
0.96	-0.5\\
0.98	-0.5\\
1	-0.5\\
1.02	-0.5\\
1.04	-0.5\\
1.06	-0.5\\
1.08	-0.5\\
1.1	-0.5\\
1.12	-0.5\\
1.14	-0.5\\
1.16	-0.5\\
1.18	-0.5\\
1.2	-0.5\\
1.22	-0.5\\
1.24	-0.5\\
1.26	-0.5\\
1.28	-0.5\\
1.3	-0.5\\
1.32	-0.5\\
1.34	-0.5\\
1.36	-0.5\\
1.38	-0.5\\
1.4	-0.5\\
1.42	-0.5\\
1.44	-0.5\\
1.46	-0.5\\
1.48	-0.5\\
1.5	-0.5\\
1.52	-0.5\\
1.54	-0.5\\
1.56	-0.5\\
1.58	-0.5\\
1.6	-0.5\\
1.62	-0.5\\
1.64	-0.5\\
1.66	-0.5\\
1.68	-0.5\\
1.7	-0.5\\
1.72	-0.5\\
1.74	-0.5\\
1.76	-0.5\\
1.78	-0.5\\
1.8	-0.5\\
1.82	-0.5\\
1.84	-0.5\\
1.86	-0.5\\
1.88	-0.5\\
1.9	-0.5\\
1.92	-0.5\\
1.94	-0.5\\
1.96	-0.5\\
1.98	-0.5\\
2	-0.5\\
2.02	-0.5\\
2.04	-0.5\\
2.06	-0.5\\
2.08	-0.5\\
2.1	-0.5\\
2.12	-0.5\\
2.14	-0.5\\
2.16	-0.5\\
2.18	-0.5\\
2.2	-0.5\\
2.22	-0.5\\
2.24	-0.5\\
2.26	-0.5\\
2.28	-0.5\\
2.3	-0.5\\
2.32	-0.5\\
2.34	-0.5\\
2.36	-0.5\\
2.38	-0.5\\
2.4	-0.5\\
2.42	-0.5\\
2.44	-0.5\\
2.46	-0.5\\
2.48	-0.5\\
2.5	-0.5\\
2.52	-0.5\\
2.54	-0.5\\
2.56	-0.5\\
2.58	-0.5\\
2.6	-0.5\\
2.62	-0.5\\
2.64	-0.5\\
2.66	-0.5\\
2.68	-0.5\\
2.7	-0.5\\
2.72	-0.5\\
2.74	-0.5\\
2.76	-0.5\\
2.78	-0.5\\
2.8	-0.5\\
2.82	-0.5\\
2.84	-0.5\\
2.86	-0.5\\
2.88	-0.5\\
2.9	-0.5\\
2.92	-0.5\\
2.94	-0.5\\
2.96	-0.5\\
2.98	-0.5\\
3	-0.5\\
3.02	-0.5\\
3.04	-0.5\\
3.06	-0.5\\
3.08	-0.5\\
3.1	-0.5\\
3.12	-0.5\\
3.14	-0.5\\
3.16	-0.5\\
3.18	-0.5\\
3.2	-0.5\\
3.22	-0.5\\
3.24	-0.5\\
3.26	-0.5\\
3.28	-0.5\\
3.3	-0.5\\
3.32	-0.5\\
3.34	-0.5\\
3.36	-0.5\\
3.38	-0.5\\
3.4	-0.5\\
3.42	-0.5\\
3.44	-0.5\\
3.46	-0.5\\
3.48	-0.5\\
3.5	-0.5\\
3.52	-0.5\\
3.54	-0.5\\
3.56	-0.5\\
3.58	-0.5\\
3.6	-0.5\\
3.62	-0.5\\
3.64	-0.5\\
3.66	-0.5\\
3.68	-0.5\\
3.7	-0.5\\
3.72	-0.5\\
3.74	-0.5\\
3.76	-0.5\\
3.78	-0.5\\
3.8	-0.5\\
3.82	-0.5\\
3.84	-0.5\\
3.86	-0.5\\
3.88	-0.5\\
3.9	-0.5\\
3.92	-0.5\\
3.94	-0.5\\
3.96	-0.5\\
3.98	-0.5\\
4	-0.5\\
4.02	-0.5\\
4.04	-0.5\\
4.06	-0.5\\
4.08	-0.5\\
4.1	-0.5\\
4.12	-0.5\\
4.14	-0.5\\
4.16	-0.5\\
4.18	-0.5\\
4.2	-0.5\\
4.22	-0.5\\
4.24	-0.5\\
4.26	-0.5\\
4.28	-0.5\\
4.3	-0.5\\
4.32	-0.5\\
4.34	-0.5\\
4.36	-0.5\\
4.38	-0.5\\
4.4	-0.5\\
4.42	-0.5\\
4.44	-0.5\\
4.46	-0.5\\
4.48	-0.5\\
4.5	-0.5\\
4.52	-0.5\\
4.54	-0.5\\
4.56	-0.5\\
4.58	-0.5\\
4.6	-0.5\\
4.62	-0.5\\
4.64	-0.5\\
4.66	-0.5\\
4.68	-0.5\\
4.7	-0.5\\
4.72	-0.5\\
4.74	-0.5\\
4.76	-0.5\\
4.78	-0.5\\
4.8	-0.5\\
4.82	-0.5\\
4.84	-0.5\\
4.86	-0.5\\
4.88	-0.5\\
4.9	-0.5\\
4.92	-0.5\\
4.94	-0.5\\
4.96	-0.5\\
4.98	-0.5\\
5	-0.5\\
5.02	-0.5\\
5.04	-0.5\\
5.06	-0.5\\
5.08	-0.5\\
5.1	-0.5\\
5.12	-0.5\\
5.14	-0.5\\
5.16	-0.5\\
5.18	-0.5\\
5.2	-0.5\\
5.22	-0.5\\
5.24	-0.5\\
5.26	-0.5\\
5.28	-0.5\\
5.3	-0.5\\
5.32	-0.5\\
5.34	-0.5\\
5.36	-0.5\\
5.38	-0.5\\
5.4	-0.5\\
5.42	-0.5\\
5.44	-0.5\\
5.46	-0.5\\
5.48	-0.5\\
5.5	-0.5\\
5.52	-0.5\\
5.54	-0.5\\
5.56	-0.5\\
5.58	-0.5\\
5.6	-0.5\\
5.62	-0.5\\
5.64	-0.5\\
5.66	-0.5\\
5.68	-0.5\\
5.7	-0.5\\
5.72	-0.5\\
5.74	-0.5\\
5.76	-0.5\\
5.78	-0.5\\
5.8	-0.5\\
5.82	-0.5\\
5.84	-0.5\\
5.86	-0.5\\
5.88	-0.5\\
5.9	-0.5\\
5.92	-0.5\\
5.94	-0.5\\
5.96	-0.5\\
5.98	-0.5\\
6	-0.5\\
6.02	-0.5\\
6.04	-0.5\\
6.06	-0.5\\
6.08	-0.5\\
6.1	-0.5\\
6.12	-0.5\\
6.14	-0.5\\
6.16	-0.5\\
6.18	-0.5\\
6.2	-0.5\\
6.22	-0.5\\
6.24	-0.5\\
6.26	-0.5\\
6.28	-0.5\\
6.3	-0.5\\
6.32	-0.5\\
6.34	-0.5\\
6.36	-0.5\\
6.38	-0.5\\
6.4	-0.5\\
6.42	-0.5\\
6.44	-0.5\\
6.46	-0.5\\
6.48	-0.5\\
6.5	-0.5\\
6.52	-0.5\\
6.54	-0.5\\
6.56	-0.5\\
6.58	-0.5\\
6.6	-0.5\\
6.62	-0.5\\
6.64	-0.5\\
6.66	-0.5\\
6.68	-0.5\\
6.7	-0.5\\
6.72	-0.5\\
6.74	-0.5\\
6.76	-0.5\\
6.78	-0.5\\
6.8	-0.5\\
6.82	-0.5\\
6.84	-0.5\\
6.86	-0.5\\
6.88	-0.5\\
6.9	-0.5\\
6.92	-0.5\\
6.94	-0.5\\
6.96	-0.5\\
6.98	-0.5\\
7	-0.5\\
7.02	-0.5\\
7.04	-0.5\\
7.06	-0.5\\
7.08	-0.5\\
7.1	-0.5\\
7.12	-0.5\\
7.14	-0.5\\
7.16	-0.5\\
7.18	-0.5\\
7.2	-0.5\\
7.22	-0.5\\
7.24	-0.5\\
7.26	-0.5\\
7.28	-0.5\\
7.3	-0.5\\
7.32	-0.5\\
7.34	-0.5\\
7.36	-0.5\\
7.38	-0.5\\
7.4	-0.5\\
7.42	-0.5\\
7.44	-0.5\\
7.46	-0.5\\
7.48	-0.5\\
7.5	-0.5\\
7.52	-0.5\\
7.54	-0.5\\
7.56	-0.5\\
7.58	-0.5\\
7.6	-0.5\\
7.62	-0.5\\
7.64	-0.5\\
7.66	-0.5\\
7.68	-0.5\\
7.7	-0.5\\
7.72	-0.5\\
7.74	-0.5\\
7.76	-0.5\\
7.78	-0.5\\
7.8	-0.5\\
7.82	-0.5\\
7.84	-0.5\\
7.86	-0.5\\
7.88	-0.5\\
7.9	-0.5\\
7.92	-0.5\\
7.94	-0.5\\
7.96	-0.5\\
7.98	-0.5\\
8	-0.5\\
8.02	-0.5\\
8.04	-0.5\\
8.06	-0.5\\
8.08	-0.5\\
8.1	-0.5\\
8.12	-0.5\\
8.14	-0.5\\
8.16	-0.5\\
8.18	-0.5\\
8.2	-0.5\\
8.22	-0.5\\
8.24	-0.5\\
8.26	-0.5\\
8.28	-0.5\\
8.3	-0.5\\
8.32	-0.5\\
8.34	-0.5\\
8.36	-0.5\\
8.38	-0.5\\
8.4	-0.5\\
8.42	-0.5\\
8.44	-0.5\\
8.46	-0.5\\
8.48	-0.5\\
8.5	-0.5\\
8.52	-0.5\\
8.54	-0.5\\
8.56	-0.5\\
8.58	-0.5\\
8.6	-0.5\\
8.62	-0.5\\
8.64	-0.5\\
8.66	-0.5\\
8.68	-0.5\\
8.7	-0.5\\
8.72	-0.5\\
8.74	-0.5\\
8.76	-0.5\\
8.78	-0.5\\
8.8	-0.5\\
8.82	-0.5\\
8.84	-0.5\\
8.86	-0.5\\
8.88	-0.5\\
8.9	-0.5\\
8.92	-0.5\\
8.94	-0.5\\
8.96	-0.5\\
8.98	-0.5\\
9	-0.5\\
9.02	-0.5\\
9.04	-0.5\\
9.06	-0.5\\
9.08	-0.5\\
9.1	-0.5\\
9.12	-0.5\\
9.14	-0.5\\
9.16	-0.5\\
9.18	-0.5\\
9.2	-0.5\\
9.22	-0.5\\
9.24	-0.5\\
9.26	-0.5\\
9.28	-0.5\\
9.3	-0.5\\
9.32	-0.5\\
9.34	-0.5\\
9.36	-0.5\\
9.38	-0.5\\
9.4	-0.5\\
9.42	-0.5\\
9.44	-0.5\\
9.46	-0.5\\
9.48	-0.5\\
9.5	-0.5\\
9.52	-0.5\\
9.54	-0.5\\
9.56	-0.5\\
9.58	-0.5\\
9.6	-0.5\\
9.62	-0.5\\
9.64	-0.5\\
9.66	-0.5\\
9.68	-0.5\\
9.7	-0.5\\
9.72	-0.5\\
9.74	-0.5\\
9.76	-0.5\\
9.78	-0.5\\
9.8	-0.5\\
9.82	-0.5\\
9.84	-0.5\\
9.86	-0.5\\
9.88	-0.5\\
9.9	-0.5\\
9.92	-0.5\\
9.94	-0.5\\
9.96	-0.5\\
9.98	-0.5\\
10	-0.5\\
10.02	-0.5\\
10.04	-0.5\\
10.06	-0.5\\
10.08	-0.5\\
10.1	-0.5\\
10.12	-0.5\\
10.14	-0.5\\
10.16	-0.5\\
10.18	-0.5\\
10.2	-0.5\\
10.22	-0.5\\
10.24	-0.5\\
10.26	-0.5\\
10.28	-0.5\\
10.3	-0.5\\
10.32	-0.5\\
10.34	-0.5\\
10.36	-0.5\\
10.38	-0.5\\
10.4	-0.5\\
10.42	-0.5\\
10.44	-0.5\\
10.46	-0.5\\
10.48	-0.5\\
10.5	-0.5\\
10.52	-0.5\\
10.54	-0.5\\
10.56	-0.5\\
10.58	-0.5\\
10.6	-0.5\\
10.62	-0.5\\
10.64	-0.5\\
10.66	-0.5\\
10.68	-0.5\\
10.7	-0.5\\
10.72	-0.5\\
10.74	-0.5\\
10.76	-0.5\\
10.78	-0.5\\
10.8	-0.5\\
10.82	-0.5\\
10.84	-0.5\\
10.86	-0.5\\
10.88	-0.5\\
10.9	-0.5\\
10.92	-0.5\\
10.94	-0.5\\
10.96	-0.5\\
10.98	-0.5\\
11	-0.5\\
11.02	-0.5\\
11.04	-0.5\\
11.06	-0.5\\
11.08	-0.5\\
11.1	-0.5\\
11.12	-0.5\\
11.14	-0.5\\
11.16	-0.5\\
11.18	-0.5\\
11.2	-0.5\\
11.22	-0.5\\
11.24	-0.5\\
11.26	-0.5\\
11.28	-0.5\\
11.3	-0.5\\
11.32	-0.5\\
11.34	-0.5\\
11.36	-0.5\\
11.38	-0.5\\
11.4	-0.5\\
11.42	-0.5\\
11.44	-0.5\\
11.46	-0.5\\
11.48	-0.5\\
11.5	-0.5\\
11.52	-0.5\\
11.54	-0.5\\
11.56	-0.5\\
11.58	-0.5\\
11.6	-0.5\\
11.62	-0.5\\
11.64	-0.5\\
11.66	-0.5\\
11.68	-0.5\\
11.7	-0.5\\
11.72	-0.5\\
11.74	-0.5\\
11.76	-0.5\\
11.78	-0.5\\
11.8	-0.5\\
11.82	-0.5\\
11.84	-0.5\\
11.86	-0.5\\
11.88	-0.5\\
11.9	-0.5\\
11.92	-0.5\\
11.94	-0.5\\
11.96	-0.5\\
11.98	-0.5\\
12	-0.5\\
12.02	-0.5\\
12.04	-0.5\\
12.06	-0.5\\
12.08	-0.5\\
12.1	-0.5\\
12.12	-0.5\\
12.14	-0.5\\
12.16	-0.5\\
12.18	-0.5\\
12.2	-0.5\\
12.22	-0.5\\
12.24	-0.5\\
12.26	-0.5\\
12.28	-0.5\\
12.3	-0.5\\
12.32	-0.5\\
12.34	-0.5\\
12.36	-0.5\\
12.38	-0.5\\
12.4	-0.5\\
12.42	-0.5\\
12.44	-0.5\\
12.46	-0.5\\
12.48	-0.5\\
12.5	-0.5\\
12.52	-0.5\\
12.54	-0.5\\
12.56	-0.5\\
12.58	-0.5\\
12.6	-0.5\\
12.62	-0.5\\
12.64	-0.5\\
12.66	-0.5\\
12.68	-0.5\\
12.7	-0.5\\
12.72	-0.5\\
12.74	-0.5\\
12.76	-0.5\\
12.78	-0.5\\
12.8	-0.5\\
12.82	-0.5\\
12.84	-0.5\\
12.86	-0.5\\
12.88	-0.5\\
12.9	-0.5\\
12.92	-0.5\\
12.94	-0.5\\
12.96	-0.5\\
12.98	-0.5\\
13	-0.5\\
13.02	-0.5\\
13.04	-0.5\\
13.06	-0.5\\
13.08	-0.5\\
13.1	-0.5\\
13.12	-0.5\\
13.14	-0.5\\
13.16	-0.5\\
13.18	-0.5\\
13.2	-0.5\\
13.22	-0.5\\
13.24	-0.5\\
13.26	-0.5\\
13.28	-0.5\\
13.3	-0.5\\
13.32	-0.5\\
13.34	-0.5\\
13.36	-0.5\\
13.38	-0.5\\
13.4	-0.5\\
13.42	-0.5\\
13.44	-0.5\\
13.46	-0.5\\
13.48	-0.5\\
13.5	-0.5\\
13.52	-0.5\\
13.54	-0.5\\
13.56	-0.5\\
13.58	-0.5\\
13.6	-0.5\\
13.62	-0.5\\
13.64	-0.5\\
13.66	-0.5\\
13.68	-0.5\\
13.7	-0.5\\
13.72	-0.5\\
13.74	-0.5\\
13.76	-0.5\\
13.78	-0.5\\
13.8	-0.5\\
13.82	-0.5\\
13.84	-0.5\\
13.86	-0.5\\
13.88	-0.5\\
13.9	-0.5\\
13.92	-0.5\\
13.94	-0.5\\
13.96	-0.5\\
13.98	-0.5\\
14	-0.5\\
14.02	-0.5\\
14.04	-0.5\\
14.06	-0.5\\
14.08	-0.5\\
14.1	-0.5\\
14.12	-0.5\\
14.14	-0.5\\
14.16	-0.5\\
14.18	-0.5\\
14.2	-0.5\\
14.22	-0.5\\
14.24	-0.5\\
14.26	-0.5\\
14.28	-0.5\\
14.3	-0.5\\
14.32	-0.5\\
14.34	-0.5\\
14.36	-0.5\\
14.38	-0.5\\
14.4	-0.5\\
14.42	-0.5\\
14.44	-0.5\\
14.46	-0.5\\
14.48	-0.5\\
14.5	-0.5\\
14.52	-0.5\\
14.54	-0.5\\
14.56	-0.5\\
14.58	-0.5\\
14.6	-0.5\\
14.62	-0.5\\
14.64	-0.5\\
14.66	-0.5\\
14.68	-0.5\\
14.7	-0.5\\
14.72	-0.5\\
14.74	-0.5\\
14.76	-0.5\\
14.78	-0.5\\
14.8	-0.5\\
14.82	-0.5\\
14.84	-0.5\\
14.86	-0.5\\
14.88	-0.5\\
14.9	-0.5\\
14.92	-0.5\\
14.94	-0.5\\
14.96	-0.5\\
14.98	-0.5\\
15	-0.5\\
15.02	-0.5\\
15.04	-0.5\\
15.06	-0.5\\
15.08	-0.5\\
15.1	-0.5\\
15.12	-0.5\\
15.14	-0.5\\
15.16	-0.5\\
15.18	-0.5\\
15.2	-0.5\\
15.22	-0.5\\
15.24	-0.5\\
15.26	-0.5\\
15.28	-0.5\\
15.3	-0.5\\
15.32	-0.5\\
15.34	-0.5\\
15.36	-0.5\\
15.38	-0.5\\
15.4	-0.5\\
15.42	-0.5\\
15.44	-0.5\\
15.46	-0.5\\
15.48	-0.5\\
15.5	-0.5\\
15.52	-0.5\\
15.54	-0.5\\
15.56	-0.5\\
15.58	-0.5\\
15.6	-0.5\\
15.62	-0.5\\
15.64	-0.5\\
15.66	-0.5\\
15.68	-0.5\\
15.7	-0.5\\
15.72	-0.5\\
15.74	-0.5\\
15.76	-0.5\\
15.78	-0.5\\
15.8	-0.5\\
15.82	-0.5\\
15.84	-0.5\\
15.86	-0.5\\
15.88	-0.5\\
15.9	-0.5\\
15.92	-0.5\\
15.94	-0.5\\
15.96	-0.5\\
15.98	-0.5\\
16	-0.5\\
16.02	-0.5\\
16.04	-0.5\\
16.06	-0.5\\
16.08	-0.5\\
16.1	-0.5\\
16.12	-0.5\\
16.14	-0.5\\
16.16	-0.5\\
16.18	-0.5\\
16.2	-0.5\\
16.22	-0.5\\
16.24	-0.5\\
16.26	-0.5\\
16.28	-0.5\\
16.3	-0.5\\
16.32	-0.5\\
16.34	-0.5\\
16.36	-0.5\\
16.38	-0.5\\
16.4	-0.5\\
16.42	-0.5\\
16.44	-0.5\\
16.46	-0.5\\
16.48	-0.5\\
16.5	-0.5\\
16.52	-0.5\\
16.54	-0.5\\
16.56	-0.5\\
16.58	-0.5\\
16.6	-0.5\\
16.62	-0.5\\
16.64	-0.5\\
16.66	-0.5\\
16.68	-0.5\\
16.7	-0.5\\
16.72	-0.5\\
16.74	-0.5\\
16.76	-0.5\\
16.78	-0.5\\
16.8	-0.5\\
16.82	-0.5\\
16.84	-0.5\\
16.86	-0.5\\
16.88	-0.5\\
16.9	-0.5\\
16.92	-0.5\\
16.94	-0.5\\
16.96	-0.5\\
16.98	-0.5\\
17	-0.5\\
17.02	-0.5\\
17.04	-0.5\\
17.06	-0.5\\
17.08	-0.5\\
17.1	-0.5\\
17.12	-0.5\\
17.14	-0.5\\
17.16	-0.5\\
17.18	-0.5\\
17.2	-0.5\\
17.22	-0.5\\
17.24	-0.5\\
17.26	-0.5\\
17.28	-0.5\\
17.3	-0.5\\
17.32	-0.5\\
17.34	-0.5\\
17.36	-0.5\\
17.38	-0.5\\
17.4	-0.5\\
17.42	-0.5\\
17.44	-0.5\\
17.46	-0.5\\
17.48	-0.5\\
17.5	-0.5\\
17.52	-0.5\\
17.54	-0.5\\
17.56	-0.5\\
17.58	-0.5\\
17.6	-0.5\\
17.62	-0.5\\
17.64	-0.5\\
17.66	-0.5\\
17.68	-0.5\\
17.7	-0.5\\
17.72	-0.5\\
17.74	-0.5\\
17.76	-0.5\\
17.78	-0.5\\
17.8	-0.5\\
17.82	-0.5\\
17.84	-0.5\\
17.86	-0.5\\
17.88	-0.5\\
17.9	-0.5\\
17.92	-0.5\\
17.94	-0.5\\
17.96	-0.5\\
17.98	-0.5\\
18	-0.5\\
18.02	-0.5\\
18.04	-0.5\\
18.06	-0.5\\
18.08	-0.5\\
18.1	-0.5\\
18.12	-0.5\\
18.14	-0.5\\
18.16	-0.5\\
18.18	-0.5\\
18.2	-0.5\\
18.22	-0.5\\
18.24	-0.5\\
18.26	-0.5\\
18.28	-0.5\\
18.3	-0.5\\
18.32	-0.5\\
18.34	-0.5\\
18.36	-0.5\\
18.38	-0.5\\
18.4	-0.5\\
18.42	-0.5\\
18.44	-0.5\\
18.46	-0.5\\
18.48	-0.5\\
18.5	-0.5\\
18.52	-0.5\\
18.54	-0.5\\
18.56	-0.5\\
18.58	-0.5\\
18.6	-0.5\\
18.62	-0.5\\
18.64	-0.5\\
18.66	-0.5\\
18.68	-0.5\\
18.7	-0.5\\
18.72	-0.5\\
18.74	-0.5\\
18.76	-0.5\\
18.78	-0.5\\
18.8	-0.5\\
18.82	-0.5\\
18.84	-0.5\\
18.86	-0.5\\
18.88	-0.5\\
18.9	-0.5\\
18.92	-0.5\\
18.94	-0.5\\
18.96	-0.5\\
18.98	-0.5\\
19	-0.5\\
19.02	-0.5\\
19.04	-0.5\\
19.06	-0.5\\
19.08	-0.5\\
19.1	-0.5\\
19.12	-0.5\\
19.14	-0.5\\
19.16	-0.5\\
19.18	-0.5\\
19.2	-0.5\\
19.22	-0.5\\
19.24	-0.5\\
19.26	-0.5\\
19.28	-0.5\\
19.3	-0.5\\
19.32	-0.5\\
19.34	-0.5\\
19.36	-0.5\\
19.38	-0.5\\
19.4	-0.5\\
19.42	-0.5\\
19.44	-0.5\\
19.46	-0.5\\
19.48	-0.5\\
19.5	-0.5\\
19.52	-0.5\\
19.54	-0.5\\
19.56	-0.5\\
19.58	-0.5\\
19.6	-0.5\\
19.62	-0.5\\
19.64	-0.5\\
19.66	-0.5\\
19.68	-0.5\\
19.7	-0.5\\
19.72	-0.5\\
19.74	-0.5\\
19.76	-0.5\\
19.78	-0.5\\
19.8	-0.5\\
19.82	-0.5\\
19.84	-0.5\\
19.86	-0.5\\
19.88	-0.5\\
19.9	-0.5\\
19.92	-0.5\\
19.94	-0.5\\
19.96	-0.5\\
19.98	-0.5\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.418605\figureheight,
at={(0\figurewidth,0.581395\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel={time [s]},
xlabel={},
xlabel near ticks,
ymin=-1.43008354209755,
ymax=10,
ylabel={$x_\text{i}$},
ylabel near ticks,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.02	0.510100663838239\\
0.04	0.520405288088668\\
0.06	0.530917771070478\\
0.08	0.541641943587651\\
0.1	0.552581569174543\\
0.12	0.563740344342255\\
0.14	0.575121898825778\\
0.16	0.586729795831911\\
0.18	0.598567532287943\\
0.2	0.610638539061143\\
0.22	0.622946180879227\\
0.24	0.635493756249009\\
0.26	0.64828449767282\\
0.28	0.661321571895437\\
0.3	0.674608080151784\\
0.32	0.688147058415418\\
0.34	0.701941477647774\\
0.36	0.715994244048189\\
0.38	0.730308199304672\\
0.4	0.744886120845436\\
0.42	0.759730722074238\\
0.44	0.7748446523876\\
0.46	0.790230496650907\\
0.48	0.805890774330781\\
0.5	0.821827938568063\\
0.52	0.838044374531326\\
0.54	0.854542397853669\\
0.56	0.871324253914534\\
0.58	0.888392117235035\\
0.6	0.905748090897606\\
0.62	0.923394205882968\\
0.64	0.941332420029147\\
0.66	0.959564617118937\\
0.68	0.978092606435469\\
0.7	0.996918122381126\\
0.72	1.01604282408529\\
0.74	1.03546829473107\\
0.76	1.05519604092426\\
0.78	1.07522749240239\\
0.8	1.09556400178909\\
0.82	1.11620684434321\\
0.84	1.13715721754338\\
0.86	1.15841624070227\\
0.88	1.17998495477747\\
0.9	1.20186432211836\\
0.92	1.22405522620503\\
0.94	1.24655847149869\\
0.96	1.26937478333728\\
0.98	1.29250480782148\\
1	1.31594911165862\\
1.02	1.33970818201172\\
1.04	1.36378242638871\\
1.06	1.38817217255058\\
1.08	1.41287766844258\\
1.1	1.43789908215148\\
1.12	1.46323650186333\\
1.14	1.48888993581715\\
1.16	1.51485931228178\\
1.18	1.54114447954301\\
1.2	1.56774520589128\\
1.22	1.59466117961736\\
1.24	1.62189200901203\\
1.26	1.64943722236603\\
1.28	1.67729626797016\\
1.3	1.70546851412355\\
1.32	1.73395324925906\\
1.34	1.76274968244484\\
1.36	1.79185694429227\\
1.38	1.82127408801103\\
1.4	1.8510000904599\\
1.42	1.88103385306745\\
1.44	1.91137420246439\\
1.46	1.94201989121242\\
1.48	1.97296959882669\\
1.5	2.00422193279006\\
1.52	2.03577542924904\\
1.54	2.06762855364715\\
1.56	2.09977970166521\\
1.58	2.13222720022088\\
1.6	2.16496930817184\\
1.62	2.19800421695055\\
1.64	2.23133005148917\\
1.66	2.2649448712018\\
1.68	2.29884667062054\\
1.7	2.33303338003198\\
1.72	2.36750286642702\\
1.74	2.40225293414266\\
1.76	2.43728132550372\\
1.78	2.47258572176911\\
1.8	2.50816374377862\\
1.82	2.5440129525794\\
1.84	2.5801308501671\\
1.86	2.61651487995959\\
1.88	2.65316242563007\\
1.9	2.69007080975629\\
1.92	2.72723729420794\\
1.94	2.76465908071831\\
1.96	2.80233331145852\\
1.98	2.84025706961001\\
2	2.87842737984552\\
2.02	2.91684120890138\\
2.04	2.955495466043\\
2.06	2.99438700359954\\
2.08	3.03351261756113\\
2.1	3.072869048028\\
2.12	3.11245297964761\\
2.14	3.1522610421684\\
2.16	3.19228981103847\\
2.18	3.23253580791518\\
2.2	3.27299550111413\\
2.22	3.31366530607149\\
2.24	3.35454158582664\\
2.26	3.39562065144923\\
2.28	3.43689876154927\\
2.3	3.47837212002297\\
2.32	3.52003687454595\\
2.34	3.56188911687099\\
2.36	3.60392488325208\\
2.38	3.64614015491868\\
2.4	3.68853085856722\\
2.42	3.7310928668542\\
2.44	3.77382199875872\\
2.46	3.81671401832946\\
2.48	3.85976463241659\\
2.5	3.90296948989267\\
2.52	3.94632418205555\\
2.54	3.98982424296293\\
2.56	4.03346514781308\\
2.58	4.07724231082812\\
2.6	4.1211510849185\\
2.62	4.16518676069396\\
2.64	4.20934456444697\\
2.66	4.25361965614977\\
2.68	4.29800712756653\\
2.7	4.3425020000146\\
2.72	4.38709922210759\\
2.74	4.43179366822392\\
2.76	4.47658013680595\\
2.78	4.52145334857119\\
2.8	4.56640794525909\\
2.82	4.61143848891254\\
2.84	4.65653946160816\\
2.86	4.70170526542378\\
2.88	4.74693022243718\\
2.9	4.79220857472617\\
2.92	4.83753448436855\\
2.94	4.88290203344213\\
2.96	4.92830522402471\\
2.98	4.97373797819408\\
3	5.01919413802806\\
3.02	5.06466746560445\\
3.04	5.11015164300105\\
3.06	5.15564027229565\\
3.08	5.20112687556607\\
3.1	5.24660489489011\\
3.12	5.29206769234557\\
3.14	5.33750855001025\\
3.16	5.38292066996195\\
3.18	5.42829717427848\\
3.2	5.47363110503764\\
3.22	5.51891542431724\\
3.24	5.56414301419507\\
3.26	5.60930667674894\\
3.28	5.65439913459629\\
3.3	5.69941303738732\\
3.32	5.74434097438413\\
3.34	5.78917548728673\\
3.36	5.83390908217456\\
3.38	5.87853424055539\\
3.4	5.92304342957041\\
3.42	5.96742911140005\\
3.44	6.01168375191182\\
3.46	6.05579982858655\\
3.48	6.09976983774572\\
3.5	6.14358630101145\\
3.52	6.18724177095487\\
3.54	6.23072883620413\\
3.56	6.27404012630129\\
3.58	6.31716831617739\\
3.6	6.36010613005814\\
3.62	6.40284634432595\\
3.64	6.44538179006051\\
3.66	6.48770535580475\\
3.68	6.52980998931075\\
3.7	6.57168869880073\\
3.72	6.61333455457495\\
3.74	6.65474069003611\\
3.76	6.6959003021618\\
3.78	6.73680665259607\\
3.8	6.77745306845059\\
3.82	6.81783294241905\\
3.84	6.85793973282523\\
3.86	6.89776696375062\\
3.88	6.93730822593148\\
3.9	6.97655717759021\\
3.92	7.01550754449926\\
3.94	7.05415311976766\\
3.96	7.09248776383946\\
3.98	7.13050540448907\\
4	7.16820003655788\\
4.02	7.20556572179777\\
4.04	7.24259658887845\\
4.06	7.27928683335636\\
4.08	7.31563071825094\\
4.1	7.35162257463624\\
4.12	7.38725680171219\\
4.14	7.42252786679938\\
4.16	7.45743030507969\\
4.18	7.49195871931151\\
4.2	7.52610777957179\\
4.22	7.55987222326859\\
4.24	7.59324685515457\\
4.26	7.62622654707084\\
4.28	7.65880623766356\\
4.3	7.69098093210043\\
4.32	7.72274570181592\\
4.34	7.75409568454689\\
4.36	7.78502608436888\\
4.38	7.81553217144287\\
4.4	7.84560928173282\\
4.42	7.87525281672301\\
4.44	7.90445824316313\\
4.46	7.93322109309742\\
4.48	7.96153696392341\\
4.5	7.98940151817032\\
4.52	8.01681048329591\\
4.54	8.04375965225799\\
4.56	8.0702448842805\\
4.58	8.0962621048679\\
4.6	8.12180730557931\\
4.62	8.1468765440185\\
4.64	8.17146594388796\\
4.66	8.19557169481535\\
4.68	8.21919005209355\\
4.7	8.24231733641395\\
4.72	8.26494993359897\\
4.74	8.28708429433413\\
4.76	8.30871693389947\\
4.78	8.32984443193277\\
4.8	8.35046343251521\\
4.82	8.37057064425801\\
4.84	8.39016284006715\\
4.86	8.40923685687525\\
4.88	8.4277895953729\\
4.9	8.4458180197394\\
4.92	8.46331915737291\\
4.94	8.48029009865501\\
4.96	8.49672799706485\\
4.98	8.5126300692942\\
5	8.52799359501342\\
5.02	8.54281591660191\\
5.04	8.55709443887801\\
5.06	8.57082662882827\\
5.08	8.58401001537335\\
5.1	8.59664218950556\\
5.12	8.60872080442727\\
5.14	8.6202435753182\\
5.16	8.63120827906496\\
5.18	8.64161275399007\\
5.2	8.65145489961914\\
5.22	8.66073267683667\\
5.24	8.66944410804282\\
5.26	8.67758727704501\\
5.28	8.68516033013979\\
5.3	8.69216147723701\\
5.32	8.69858899213126\\
5.34	8.70444121297967\\
5.36	8.70971654296493\\
5.38	8.71441345114663\\
5.4	8.71853047336232\\
5.42	8.72206621382188\\
5.44	8.72501934662078\\
5.46	8.72738861643736\\
5.48	8.72917283912008\\
5.5	8.73037090229032\\
5.52	8.73098176636871\\
5.54	8.73100446558325\\
5.56	8.7304381084725\\
5.58	8.72928187827872\\
5.6	8.72753503334853\\
5.62	8.72519690782589\\
5.64	8.72226691230245\\
5.66	8.7187445341186\\
5.68	8.71462933766786\\
5.7	8.70992096485841\\
5.72	8.70461913551044\\
5.74	8.69872364756255\\
5.76	8.69223437738963\\
5.78	8.68515128009705\\
5.8	8.67747438966078\\
5.82	8.66920381913781\\
5.84	8.66033976086484\\
5.86	8.65088248660078\\
5.88	8.64083234765974\\
5.9	8.6301897749859\\
5.92	8.61895527924469\\
5.94	8.60712945092957\\
5.96	8.59471296042126\\
5.98	8.58170655802529\\
6	8.56811107400768\\
6.02	8.55392741861593\\
6.04	8.53915658209313\\
6.06	8.52379963468213\\
6.08	8.50785772662573\\
6.1	8.49133208816675\\
6.12	8.47422402954803\\
6.14	8.45653494101238\\
6.16	8.43826629280261\\
6.18	8.41941963516156\\
6.2	8.39999659833204\\
6.22	8.37999889255687\\
6.24	8.35942830807888\\
6.26	8.33828671514088\\
6.28	8.31657606398279\\
6.3	8.29429838479574\\
6.32	8.27145578750299\\
6.34	8.24805046119551\\
6.36	8.22408467344486\\
6.38	8.19956076972746\\
6.4	8.1744811727396\\
6.42	8.14884838176745\\
6.44	8.12266497216259\\
6.46	8.0959335946715\\
6.48	8.06865697480372\\
6.5	8.04083791233816\\
6.52	8.01247928081887\\
6.54	7.98358402759401\\
6.56	7.9541551739506\\
6.58	7.9241958147334\\
6.6	7.89370911793199\\
6.62	7.86269832423386\\
6.64	7.83116674653741\\
6.66	7.79911776945113\\
6.68	7.76655484879285\\
6.7	7.7334815110872\\
6.72	7.69990135305894\\
6.74	7.6658180411177\\
6.76	7.63123531081376\\
6.78	7.59615696634025\\
6.8	7.56058688091583\\
6.82	7.52452899751711\\
6.84	7.48798732881233\\
6.86	7.4509659567199\\
6.88	7.41346903190988\\
6.9	7.37550077327753\\
6.92	7.33706546740838\\
6.94	7.2981674680191\\
6.96	7.25881119551782\\
6.98	7.21900113796019\\
7	7.17874185203514\\
7.02	7.13803796268773\\
7.04	7.09689416258501\\
7.06	7.05531521170208\\
7.08	7.01330593834102\\
7.1	6.9708712401861\\
7.12	6.92801608404408\\
7.14	6.88474550643012\\
7.16	6.84106461458291\\
7.18	6.7969785866796\\
7.2	6.75249267281528\\
7.22	6.70761219625877\\
7.24	6.66234255443436\\
7.26	6.61668922013988\\
7.28	6.57065774240359\\
7.3	6.52425374754955\\
7.32	6.47748294035301\\
7.34	6.43035110486299\\
7.36	6.38286410490396\\
7.38	6.33502788427214\\
7.4	6.28684846676256\\
7.42	6.23833195617026\\
7.44	6.18948453629029\\
7.46	6.14031247091768\\
7.48	6.09082210384747\\
7.5	6.0410198588747\\
7.52	5.99091223979441\\
7.54	5.94050583040164\\
7.56	5.88980729449143\\
7.58	5.83882337585881\\
7.6	5.78756089829883\\
7.62	5.73602676560652\\
7.64	5.68422796157693\\
7.66	5.63217155000509\\
7.68	5.57986467468603\\
7.7	5.52731455941481\\
7.72	5.47452850798646\\
7.74	5.42151390419602\\
7.76	5.36827821183853\\
7.78	5.31482897470902\\
7.8	5.26117381660254\\
7.82	5.20732044131412\\
7.84	5.1532766326388\\
7.86	5.09905025437163\\
7.88	5.04464925030764\\
7.9	4.99008164424187\\
7.92	4.93535553996936\\
7.94	4.88047912128103\\
7.96	4.82546065126854\\
7.98	4.77030846453126\\
8	4.71503095288543\\
8.02	4.65963655156172\\
8.04	4.6041337265183\\
8.06	4.54853096280056\\
8.08	4.49283675388281\\
8.1	4.43705959193237\\
8.12	4.38120795896587\\
8.14	4.32529031906925\\
8.16	4.26931511135549\\
8.18	4.21329074334841\\
8.2	4.15722558498139\\
8.22	4.10112796323874\\
8.24	4.04500615785671\\
8.26	3.98886839793799\\
8.28	3.93272285858045\\
8.3	3.87657765824351\\
8.32	3.82044085656602\\
8.34	3.76432045249571\\
8.36	3.70822438283402\\
8.38	3.65216052069444\\
8.4	3.59613667467929\\
8.42	3.54016058867385\\
8.44	3.48423994154866\\
8.46	3.42838234608429\\
8.48	3.37259534794388\\
8.5	3.3168864255155\\
8.52	3.261262989987\\
8.54	3.20573238527972\\
8.56	3.15030188805881\\
8.58	3.09497870777428\\
8.6	3.03976998659201\\
8.62	2.98468279945751\\
8.64	2.92972415427377\\
8.66	2.87490099182706\\
8.68	2.8202201857129\\
8.7	2.76568854244665\\
8.72	2.71131280077219\\
8.74	2.65709963073249\\
8.76	2.60305563354006\\
8.78	2.54918734176041\\
8.8	2.4955012195109\\
8.82	2.44200366255782\\
8.84	2.38870099825731\\
8.86	2.33559948558246\\
8.88	2.28270531531365\\
8.9	2.23002461020424\\
8.92	2.17756342491315\\
8.94	2.12532774595411\\
8.96	2.07332349185732\\
8.98	2.02155651312529\\
9	1.9700325921599\\
9.02	1.91875744339619\\
9.04	1.86773671328574\\
9.06	1.81697598021929\\
9.08	1.76648075454805\\
9.1	1.71625647772361\\
9.12	1.66630852135235\\
9.14	1.61664218697785\\
9.16	1.56726270598779\\
9.18	1.51817523951393\\
9.2	1.46938487813129\\
9.22	1.42089664158884\\
9.24	1.37271547853465\\
9.26	1.32484626569454\\
9.28	1.27729380700086\\
9.3	1.23006283320484\\
9.32	1.18315800153167\\
9.34	1.1365838953031\\
9.36	1.09034502320294\\
9.38	1.04444581858397\\
9.4	0.998890639134492\\
9.42	0.95368376629444\\
9.44	0.908829404698351\\
9.46	0.864331681912081\\
9.48	0.820194648008229\\
9.5	0.776422275147804\\
9.52	0.733018457291789\\
9.54	0.689987009883915\\
9.56	0.647331669527827\\
9.58	0.605056093746996\\
9.6	0.56316386082599\\
9.62	0.521658469643994\\
9.64	0.480543339512576\\
9.66	0.439821810010385\\
9.68	0.399497140895629\\
9.7	0.359572512048236\\
9.72	0.320051023402155\\
9.74	0.280935694906729\\
9.76	0.242229466513361\\
9.78	0.203935198173547\\
9.8	0.166055669838787\\
9.82	0.128593581460577\\
9.84	0.0915515529904148\\
9.86	0.0549321243797993\\
9.88	0.0187377555802278\\
9.9	-0.017029173456802\\
9.92	-0.0523663627797922\\
9.94	-0.087271592437245\\
9.96	-0.121742722477663\\
9.98	-0.155777692949547\\
10	-0.189374523901401\\
10.02	-0.222531315381727\\
10.04	-0.255246247439026\\
10.06	-0.287517580121801\\
10.08	-0.319343653478554\\
10.1	-0.350722887557787\\
10.12	-0.381653782408003\\
10.14	-0.412134918077704\\
10.16	-0.442164954615391\\
10.18	-0.471742632069568\\
10.2	-0.500866770488736\\
10.22	-0.529536269921398\\
10.24	-0.557750110416055\\
10.26	-0.58550735202121\\
10.28	-0.612807134785365\\
10.3	-0.639648678757023\\
10.32	-0.666031283984685\\
10.34	-0.691954330516855\\
10.36	-0.717417278402033\\
10.38	-0.742419667688722\\
10.4	-0.766961118425425\\
10.42	-0.791041330660643\\
10.44	-0.814660084442879\\
10.46	-0.837817239820635\\
10.48	-0.860512736842414\\
10.5	-0.882746595556716\\
10.52	-0.904518916012046\\
10.54	-0.925829878256904\\
10.56	-0.946679742339793\\
10.58	-0.967068848309216\\
10.6	-0.986997616213674\\
10.62	-1.00646654610167\\
10.64	-1.02547621802171\\
10.66	-1.04402729202228\\
10.68	-1.0621205081519\\
10.7	-1.07975668645907\\
10.72	-1.09693672699229\\
10.74	-1.11366160980006\\
10.76	-1.12993239493088\\
10.78	-1.14575022243326\\
10.8	-1.16111631235569\\
10.82	-1.17603196474668\\
10.84	-1.19049855963315\\
10.86	-1.20451755673254\\
10.88	-1.21809049460968\\
10.9	-1.23121898955391\\
10.92	-1.2439047350339\\
10.94	-1.25614950123571\\
10.96	-1.26795513408193\\
10.98	-1.27932355419311\\
11	-1.29025675584403\\
11.02	-1.30075680591496\\
11.04	-1.31082584283806\\
11.06	-1.32046607553924\\
11.08	-1.32967978237569\\
11.1	-1.33846931006924\\
11.12	-1.34683707263581\\
11.14	-1.35478555031119\\
11.16	-1.36231728847333\\
11.18	-1.36943489656137\\
11.2	-1.37614104707436\\
11.22	-1.38243847549522\\
11.24	-1.38832998122741\\
11.26	-1.39381842775946\\
11.28	-1.39890674179036\\
11.3	-1.40359791225377\\
11.32	-1.40789498933667\\
11.34	-1.41180108349282\\
11.36	-1.41531936445106\\
11.38	-1.41845306021875\\
11.4	-1.42120545608053\\
11.42	-1.4235798935925\\
11.44	-1.42557976959741\\
11.46	-1.42720853572543\\
11.48	-1.4284697002634\\
11.5	-1.42936682982468\\
11.52	-1.42990354894905\\
11.54	-1.43008354209755\\
11.56	-1.42991055792545\\
11.58	-1.42938841315477\\
11.6	-1.42852099584447\\
11.62	-1.42731226810094\\
11.64	-1.4257662682452\\
11.66	-1.42388711245863\\
11.68	-1.421678995934\\
11.7	-1.41914619356123\\
11.72	-1.41629306019232\\
11.74	-1.41312403067771\\
11.76	-1.40964361986783\\
11.78	-1.40585642261311\\
11.8	-1.40176711376399\\
11.82	-1.3973804481709\\
11.84	-1.39270126068427\\
11.86	-1.38773446615454\\
11.88	-1.38248505943215\\
11.9	-1.37695811536752\\
11.92	-1.3711587888111\\
11.94	-1.36509231461331\\
11.96	-1.35876400762459\\
11.98	-1.35217926231298\\
12	-1.3453435481878\\
12.02	-1.33826240108763\\
12.04	-1.33094141370111\\
12.06	-1.32338622742365\\
12.08	-1.31560252482889\\
12.1	-1.30759602226687\\
12.12	-1.29937246331474\\
12.14	-1.29093761261872\\
12.16	-1.28229725023831\\
12.18	-1.2734571665415\\
12.2	-1.26442315740041\\
12.22	-1.2552010197536\\
12.24	-1.24579654777522\\
12.26	-1.23621552881403\\
12.28	-1.22646374010526\\
12.3	-1.21654694581517\\
12.32	-1.20647089382815\\
12.34	-1.19624131283887\\
12.36	-1.1858639099345\\
12.38	-1.17534436828361\\
12.4	-1.16468834469937\\
12.42	-1.1539014673044\\
12.44	-1.14298933332662\\
12.46	-1.13195750699683\\
12.48	-1.120811517522\\
12.5	-1.1095568571164\\
12.52	-1.09819897908779\\
12.54	-1.08674329596013\\
12.56	-1.07519517760655\\
12.58	-1.06355994939133\\
12.6	-1.05184289032613\\
12.62	-1.04004923124681\\
12.64	-1.02818415301695\\
12.66	-1.01625278476079\\
12.68	-1.00426020212828\\
12.7	-0.992211425598309\\
12.72	-0.980111418824791\\
12.74	-0.967965087027867\\
12.76	-0.95577727543303\\
12.78	-0.943552767759995\\
12.8	-0.931296284755991\\
12.82	-0.919012482776207\\
12.84	-0.906705952427494\\
12.86	-0.89438121728788\\
12.88	-0.882042732698928\\
12.9	-0.869694884609078\\
12.92	-0.857341988466603\\
12.94	-0.84498828821127\\
12.96	-0.832637955569133\\
12.98	-0.820295089761566\\
13	-0.80796371705534\\
13.02	-0.795647790410858\\
13.04	-0.783351189266421\\
13.06	-0.771077719438833\\
13.08	-0.758831113024604\\
13.1	-0.746615028199714\\
13.12	-0.734433049504938\\
13.14	-0.722288688249015\\
13.16	-0.710185382236006\\
13.18	-0.698126495473319\\
13.2	-0.686115318552114\\
13.22	-0.674155069065273\\
13.24	-0.662248891642639\\
13.26	-0.650399857565363\\
13.28	-0.638610964704379\\
13.3	-0.626885137819393\\
13.32	-0.615225228134834\\
13.34	-0.603634012836755\\
13.36	-0.592114194736765\\
13.38	-0.580668401708972\\
13.4	-0.569299186030257\\
13.42	-0.558009023491789\\
13.44	-0.54680031264712\\
13.46	-0.535675374126162\\
13.48	-0.52463645000319\\
13.5	-0.513685703262437\\
13.52	-0.502825217384188\\
13.54	-0.492056996059694\\
13.56	-0.481382963034497\\
13.58	-0.470804962057901\\
13.6	-0.460324756879211\\
13.62	-0.449944031247732\\
13.64	-0.439664388912767\\
13.66	-0.429487353623621\\
13.68	-0.419414369129599\\
13.7	-0.409446799180005\\
13.72	-0.399585927524143\\
13.74	-0.389832957911319\\
13.76	-0.380189014090835\\
13.78	-0.370655139811997\\
13.8	-0.361232298845258\\
13.82	-0.351921375314042\\
13.84	-0.342723175114886\\
13.86	-0.333638428184252\\
13.88	-0.324667790781589\\
13.9	-0.315811847710445\\
13.92	-0.3070711144802\\
13.94	-0.298446039410827\\
13.96	-0.289937005682934\\
13.98	-0.281544333335225\\
14	-0.273268281211378\\
14.02	-0.26510904885821\\
14.04	-0.257066778376924\\
14.06	-0.249141556229078\\
14.08	-0.241333414998868\\
14.1	-0.233642335113199\\
14.12	-0.226068246520933\\
14.14	-0.218611030332637\\
14.16	-0.211270520422085\\
14.18	-0.204046504990659\\
14.2	-0.196938728095791\\
14.22	-0.189946891144474\\
14.24	-0.183070654352846\\
14.26	-0.176309638172779\\
14.28	-0.169663424686377\\
14.3	-0.163131558969214\\
14.32	-0.156713550423132\\
14.34	-0.150408874079342\\
14.36	-0.144216971872577\\
14.38	-0.138137253886967\\
14.4	-0.132169099574314\\
14.42	-0.126311858945372\\
14.44	-0.120564853734763\\
14.46	-0.114927378540071\\
14.48	-0.109398701935689\\
14.5	-0.103978067561927\\
14.52	-0.0986646951898968\\
14.54	-0.0934577817626534\\
14.56	-0.0883565024130609\\
14.58	-0.083360011458831\\
14.6	-0.0784674433751654\\
14.62	-0.0736779137454216\\
14.64	-0.0689905201902032\\
14.66	-0.064404343275265\\
14.68	-0.0599184473986107\\
14.7	-0.0555318816571483\\
14.72	-0.0512436806932593\\
14.74	-0.0470528655216255\\
14.76	-0.0429584443366495\\
14.78	-0.0389594133007958\\
14.8	-0.0350547573141705\\
14.82	-0.0312434507656508\\
14.84	-0.0275244582658668\\
14.86	-0.0238967353623339\\
14.88	-0.0203592292370241\\
14.9	-0.0169108793866623\\
14.92	-0.0135506182860251\\
14.94	-0.0102773720345159\\
14.96	-0.00709006098628475\\
14.98	-0.00398760036415665\\
15	-0.000968900857627094\\
15.02	0.00196713079481934\\
15.04	0.00482159123881688\\
15.06	0.00759557995240532\\
15.08	0.010290198709252\\
15.1	0.0129065510565687\\
15.12	0.0154457418074864\\
15.14	0.0179088765476535\\
15.16	0.0202970611558273\\
15.18	0.0226114013382297\\
15.2	0.0248530021764421\\
15.22	0.0270229676886166\\
15.24	0.0291224004037833\\
15.26	0.0311524009490352\\
15.28	0.033114067649376\\
15.3	0.0350084961400175\\
15.32	0.0368367789909147\\
15.34	0.0386000053433312\\
15.36	0.0402992605582268\\
15.38	0.0419356258762639\\
15.4	0.0435101780892294\\
15.42	0.0450239892226716\\
15.44	0.0464781262295538\\
15.46	0.0478736506947276\\
15.48	0.0492116185500314\\
15.5	0.0504930797998207\\
15.52	0.0517190782567399\\
15.54	0.0528906512875464\\
15.56	0.0540088295687979\\
15.58	0.0550746368522207\\
15.6	0.0560890897395722\\
15.62	0.0570531974668166\\
15.64	0.0579679616974353\\
15.66	0.0588343763246905\\
15.68	0.0596534272826691\\
15.7	0.0604260923659286\\
15.72	0.0611533410575748\\
15.74	0.061836134365598\\
15.76	0.0624754246673003\\
15.78	0.0630721555616434\\
15.8	0.0636272617293545\\
15.82	0.0641416688006229\\
15.84	0.0646162932302271\\
15.86	0.0650520421799306\\
15.88	0.0654498134079882\\
15.9	0.065810495165605\\
15.92	0.0661349661001936\\
15.94	0.0664240951652755\\
15.96	0.0666787415368746\\
15.98	0.0668997545362536\\
16	0.0670879735588447\\
16.02	0.067244228009228\\
16.04	0.0673693372420126\\
16.06	0.0674641105084792\\
16.08	0.0675293469088405\\
16.1	0.0675658353499829\\
16.12	0.0675743545085491\\
16.14	0.0675556727992284\\
16.16	0.0675105483481191\\
16.18	0.0674397289710312\\
16.2	0.0673439521565998\\
16.22	0.0672239450540786\\
16.24	0.0670804244656889\\
16.26	0.0669140968433972\\
16.28	0.0667256582899993\\
16.3	0.0665157945643885\\
16.32	0.066285181090888\\
16.34	0.0660344829725306\\
16.36	0.0657643550081676\\
16.38	0.0654754417132939\\
16.4	0.0651683773444757\\
16.42	0.0648437859272696\\
16.44	0.064502281287524\\
16.46	0.0641444670859556\\
16.48	0.0637709368558934\\
16.5	0.0633822740440885\\
16.52	0.0629790520544844\\
16.54	0.0625618342948498\\
16.56	0.0621311742261719\\
16.58	0.0616876154147151\\
16.6	0.0612316915866475\\
16.62	0.0607639266851429\\
16.64	0.0602848349298634\\
16.66	0.0597949208787344\\
16.68	0.0592946794919202\\
16.7	0.0587845961979149\\
16.72	0.0582651469616604\\
16.74	0.0577367983546095\\
16.76	0.0572000076266484\\
16.78	0.0566552227798\\
16.8	0.0561028826436268\\
16.82	0.0555434169522555\\
16.84	0.0549772464229466\\
16.86	0.0544047828361349\\
16.88	0.0538264291168654\\
16.9	0.0532425794175545\\
16.92	0.0526536192020044\\
16.94	0.0520599253306028\\
16.96	0.0514618661466386\\
16.98	0.0508598015636699\\
17	0.0502540831538762\\
17.02	0.0496450542373346\\
17.04	0.0490330499721559\\
17.06	0.0484183974454209\\
17.08	0.0478014157648574\\
17.1	0.0471824161512\\
17.12	0.0465617020311766\\
17.14	0.0459395691310659\\
17.16	0.0453163055707722\\
17.18	0.0446921919583647\\
17.2	0.0440675014850306\\
17.22	0.0434425000203914\\
17.24	0.0428174462081335\\
17.26	0.0421925915619067\\
17.28	0.0415681805614419\\
17.3	0.0409444507488461\\
17.32	0.0403216328250278\\
17.34	0.0396999507462119\\
17.36	0.0390796218205013\\
17.38	0.0384608568044466\\
17.4	0.0378438599995815\\
17.42	0.0372288293488891\\
17.44	0.0366159565331594\\
17.46	0.0360054270672033\\
17.48	0.0353974203958876\\
17.5	0.0347921099899575\\
17.52	0.034189663441613\\
17.54	0.0335902425598083\\
17.56	0.0329940034652418\\
17.58	0.0324010966850092\\
17.6	0.0318116672468881\\
17.62	0.031225854773228\\
17.64	0.0306437935744183\\
17.66	0.0300656127419073\\
17.68	0.0294914362407483\\
17.7	0.0289213830016477\\
17.72	0.0283555670124919\\
17.74	0.0277940974093306\\
17.76	0.0272370785667941\\
17.78	0.0266846101879255\\
17.8	0.026136787393405\\
17.82	0.0255937008101498\\
17.84	0.0250554366592692\\
17.86	0.0245220768433588\\
17.88	0.0239936990331149\\
17.9	0.0234703767532551\\
17.92	0.0229521794677284\\
17.94	0.0224391726641999\\
17.96	0.0219314179377969\\
17.98	0.0214289730741028\\
18	0.0209318921313854\\
18.02	0.0204402255220494\\
18.04	0.0199540200932991\\
18.06	0.0194733192070034\\
18.08	0.0189981628187512\\
18.1	0.0185285875560879\\
18.12	0.0180646267959253\\
18.14	0.0176063107411149\\
18.16	0.0171536664961784\\
18.18	0.016706718142187\\
18.2	0.0162654868107839\\
18.22	0.0158299907573436\\
18.24	0.0154002454332611\\
18.26	0.0149762635573688\\
18.28	0.0145580551864734\\
18.3	0.0141456277850108\\
18.32	0.0137389862938149\\
18.34	0.013338133197996\\
18.36	0.012943068593928\\
18.38	0.0125537902553411\\
18.4	0.0121702936985171\\
18.42	0.0117925722465884\\
18.44	0.0114206170929373\\
18.46	0.0110544173636962\\
18.48	0.0106939601793479\\
18.5	0.0103392307154268\\
18.52	0.00999021226232023\\
18.54	0.00964688628417227\\
18.56	0.00930923247688997\\
18.58	0.00897722882525408\\
18.6	0.00865085165913597\\
18.62	0.00833007570882281\\
18.64	0.00801487415945353\\
18.66	0.00770521870456814\\
18.68	0.0074010795987736\\
18.7	0.00710242570952929\\
18.72	0.00680922456805581\\
18.74	0.00652144241937081\\
18.76	0.0062390442714559\\
18.78	0.00596199394355889\\
18.8	0.00569025411363597\\
18.82	0.0054237863649385\\
18.84	0.00516255123174924\\
18.86	0.00490650824427349\\
18.88	0.00465561597269006\\
18.9	0.00440983207036805\\
18.92	0.0041691133162548\\
18.94	0.00393341565644115\\
18.96	0.00370269424490996\\
18.98	0.00347690348347418\\
19	0.0032559970609108\\
19.02	0.00303992799129727\\
19.04	0.00282864865155697\\
19.06	0.0026221108182207\\
19.08	0.00242026570341092\\
19.1	0.00222306399005595\\
19.12	0.00203045586634125\\
19.14	0.00184239105940503\\
19.16	0.00165881886828559\\
19.18	0.0014796881961279\\
19.2	0.00130494758165696\\
19.22	0.00113454522992561\\
19.24	0.000968429042344434\\
19.26	0.000806546646001786\\
19.28	0.000648845422281571\\
19.3	0.000495272534786885\\
19.32	0.000345774956577462\\
19.34	0.000200299496728996\\
19.36	5.87928262224413e-05\\
19.38	-7.87984968285436e-05\\
19.4	-0.000212528002603826\\
19.42	-0.000342449285648465\\
19.44	-0.000468615981581552\\
19.46	-0.000591081744433933\\
19.48	-0.000709900224606512\\
19.5	-0.00082512504744078\\
19.52	-0.000936809792393238\\
19.54	-0.00104500797280535\\
19.56	-0.00114977301626066\\
19.58	-0.00125115824552068\\
19.6	-0.00134921686003118\\
19.62	-0.00144400191799059\\
19.64	-0.00153556631897196\\
19.66	-0.00162396278709034\\
19.68	-0.00170924385470708\\
19.7	-0.00179146184666276\\
19.72	-0.0018706688650305\\
19.74	-0.00194691677438128\\
19.76	-0.002020257187553\\
19.78	-0.00209074145191514\\
19.8	-0.00215842063612069\\
19.82	-0.0022233455173372\\
19.84	-0.00228556656894891\\
19.86	-0.00234513394872166\\
19.88	-0.00240209748742265\\
19.9	-0.00245650667788701\\
19.92	-0.00250841066452311\\
19.94	-0.00255785823324876\\
19.96	-0.00260489780185029\\
19.98	-0.00264957741075684\\
};
\end{axis}
\end{tikzpicture}%

==> img/initialGuess.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel={time [s]},
ymin=-20,
ymax=15,
ylabel={input [V]},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos={south east}
]
\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	-20\\
0.02	-20\\
0.04	12\\
0.06	12\\
0.08	12\\
0.1	12\\
0.12	12\\
0.14	12\\
0.16	12\\
0.18	15\\
0.2	15\\
0.22	15\\
0.24	15\\
0.26	0\\
0.28	0\\
0.3	0\\
0.32	0\\
0.34	0\\
0.36	0\\
0.38	0\\
0.4	0\\
0.42	0\\
0.44	-3.56196590103068\\
0.46	-4.35247176124713\\
0.48	-4.96947771650957\\
0.5	-5.38871746952111\\
0.52	-5.60066354267578\\
0.54	-5.61237779749226\\
0.56	-5.44728114642287\\
0.58	-5.14231369212136\\
0.6	-4.7425443182477\\
0.62	-4.29419980214973\\
0.64	-3.83787273943219\\
0.66	-3.40377483282221\\
0.68	-3.0101081992901\\
0.7	-2.66434961342217\\
0.72	-2.3662552213021\\
0.74	-2.11118271869866\\
0.76	-1.89276979995191\\
0.78	-1.70463473579128\\
0.8	-1.5412105899609\\
0.82	-1.39799762946045\\
0.84	-1.27150544627393\\
0.86	-1.15907226402219\\
0.88	-1.05866521801824\\
0.9	-0.968707254464704\\
0.92	-0.887943652964999\\
0.94	-0.815346060710347\\
0.96	-0.750046648283808\\
0.98	-0.691294394279294\\
1	-0.638426707772549\\
1.02	-0.590851223618123\\
1.04	-0.548034092254825\\
1.06	-0.509492263792889\\
1.08	-0.474788132185292\\
1.1	-0.443525512182541\\
1.12	-0.415346331883452\\
1.14	-0.389927691735241\\
1.16	-0.366979109726982\\
1.18	-0.346239874107417\\
1.2	-0.327476482110936\\
1.22	-0.310480171943467\\
1.24	-0.295064566693681\\
1.26	-0.281063450301079\\
1.28	-0.268328692059361\\
1.3	-0.256728330383239\\
1.32	-0.246144820503349\\
1.34	-0.236473445334255\\
1.36	-0.227620884411257\\
1.38	-0.219503932615962\\
1.4	-0.212048358330656\\
1.42	-0.205187889511503\\
1.44	-0.198863315755842\\
1.46	-0.193021694569111\\
1.48	-0.187615650544821\\
1.5	-0.182602756918693\\
};
\addlegendentry{initial guess $\hat{u}(k)$};

\addplot [color=black,thick,solid]
  table[row sep=crcr]{%
0	-20\\
0.02	-20\\
0.04	12\\
0.06	12\\
0.08	12\\
0.1	12\\
0.12	12\\
0.14	12\\
0.16	12\\
0.18	15\\
0.2	15\\
0.22	15\\
0.24	15\\
0.26	0.393402227146159\\
0.28	-0.848385923088417\\
0.3	-0.255933247446653\\
0.32	0.513715984380408\\
0.34	0.836793377390331\\
0.36	0.603958839099092\\
0.38	-0.0714424525487396\\
0.4	-1.00850587291184\\
0.42	-2.03408513408943\\
0.44	-3.01333711933582\\
0.46	-3.85661778224341\\
0.48	-4.51509195999266\\
0.5	-4.97199868048245\\
0.52	-5.23323326036545\\
0.54	-5.31898057888812\\
0.56	-5.25704787518321\\
0.58	-5.07797051779258\\
0.6	-4.81169114128287\\
0.62	-4.48551068829621\\
0.64	-4.12299938704608\\
0.66	-3.74358907125419\\
0.68	-3.36261836923511\\
0.7	-2.99165450355952\\
0.72	-2.63896258732444\\
0.74	-2.31003253299208\\
0.76	-2.00810452414384\\
0.78	-1.73465714071202\\
0.8	-1.48983886853499\\
0.82	-1.27283516867808\\
0.84	-1.08217074889896\\
0.86	-0.915951214608466\\
0.88	-0.772050729040755\\
0.9	-0.648253343748011\\
0.92	-0.542355768599913\\
0.94	-0.452238897459934\\
0.96	-0.375914646752993\\
0.98	-0.311553772365682\\
1	-0.257499417977983\\
1.02	-0.21227028333267\\
1.04	-0.174556521678032\\
1.06	-0.143210798455345\\
1.08	-0.117236371565821\\
1.1	-0.095773582350499\\
1.12	-0.0780857663032389\\
1.14	-0.0635452919757572\\
1.16	-0.051620203497396\\
1.18	-0.0418617650799349\\
1.2	-0.0338930743004458\\
1.22	-0.0273988156330944\\
1.24	-0.0221161587716123\\
1.26	-0.0178267611967009\\
1.28	-0.0143498058452422\\
1.3	-0.0115359883362311\\
1.32	-0.00926236061218666\\
1.34	-0.00742793643227303\\
1.36	-0.00594996689396898\\
1.38	-0.00476079955498792\\
1.4	-0.0038052416657746\\
1.42	-0.00303835570647951\\
1.44	-0.00242362329223302\\
1.46	-0.00193142119048515\\
1.48	-0.00153776044384735\\
1.5	-0.00122324627060296\\
};
\addlegendentry{rep. with basis functions};

\end{axis}
\end{tikzpicture}%

==> img/robustness.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel={$n_\text{max}$},
ymin=50,
ymax=115,
ylabel={closed-loop cost},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark=*,mark size=1pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	63.2075279510331\\
0.2	63.8604113675944\\
0.4	64.6294119554752\\
0.6	65.4998283657576\\
0.8	66.6877473970442\\
1	67.7372185488921\\
1.2	68.8497552081575\\
1.4	70.0741763088164\\
1.6	71.2909793103555\\
1.8	72.5691175044464\\
2	73.9511719132007\\
2.2	75.4504279824796\\
2.4	77.0522971826367\\
2.6	78.7535061256339\\
2.8	80.5896863495487\\
3	82.643775560011\\
3.2	84.7037908899148\\
3.4	88.0357707027977\\
3.6	92.0830884426417\\
3.8	94.4702261728071\\
4	96.9728012521211\\
4.2	99.6095156107587\\
4.4	102.386593911013\\
4.6	105.312753979828\\
4.8	108.392148250299\\
5	112.254483621373\\
};
\end{axis}
\end{tikzpicture}%

==> img/swingUp.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.193548\figureheight,
at={(0\figurewidth,0.537634\figureheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel={},
%xlabel={time [s]},
ymin=-220,
ymax=20,
ylabel={pend. angle [deg]}
]
\addplot [color=black,thick,solid,forget plot]
  table[row sep=crcr]{%
0	-180.042819795139\\
0.02	-181.122272281166\\
0.04	-183.184576568959\\
0.06	-185.739968335243\\
0.08	-187.617035367871\\
0.1	-189.36455664302\\
0.12	-191.349568924251\\
0.14	-193.029423883795\\
0.16	-194.974844781382\\
0.18	-196.969196274673\\
0.2	-198.464616119965\\
0.22	-199.778809414656\\
0.24	-200.765958399887\\
0.26	-201.744971384427\\
0.28	-202.434010428852\\
0.3	-202.824423870454\\
0.32	-203.230364468304\\
0.34	-203.359910225783\\
0.36	-202.667777209265\\
0.38	-201.819627785133\\
0.4	-200.728143185409\\
0.42	-199.074185918205\\
0.44	-196.902790466218\\
0.46	-194.243177677\\
0.48	-190.519467670665\\
0.5	-185.990522779054\\
0.52	-180.765949828374\\
0.54	-174.534690031649\\
0.56	-168.28985113518\\
0.58	-159.887883435822\\
0.6	-149.610682168781\\
0.62	-139.674505381402\\
0.64	-129.491956742116\\
0.66	-119.571135223647\\
0.68	-109.632036351512\\
0.7	-101.558086989867\\
0.72	-93.960723922212\\
0.74	-86.725642068418\\
0.76	-79.9233725330659\\
0.78	-74.2616900804806\\
0.8	-68.701249270295\\
0.82	-63.6389379671961\\
0.84	-58.4879900931905\\
0.86	-53.724877350709\\
0.88	-49.0663294058388\\
0.9	-44.694260358534\\
0.92	-40.8466195811125\\
0.94	-37.9044240073362\\
0.96	-35.2959190534441\\
0.98	-33.5027903378027\\
1	-31.5355970440005\\
1.02	-29.8636489020293\\
1.04	-28.14792678451\\
1.06	-26.9560026832994\\
1.08	-25.717210634447\\
1.1	-24.3196519805639\\
1.12	-22.5273254058357\\
1.14	-19.8887974634787\\
1.16	-16.8852381098439\\
1.18	-13.6964987968228\\
1.2	-10.9201745047369\\
1.22	-8.60015380069317\\
1.24	-6.39632893750197\\
1.26	-4.36914696254961\\
1.28	-2.99593901495956\\
1.3	-1.80636404070895\\
1.32	-1.15067113996123\\
1.34	-0.476815477107871\\
1.36	0.144270772813941\\
1.38	0.518584100372908\\
1.4	0.57513503475232\\
1.42	-0.0868031059623197\\
1.44	-1.34501842406961\\
1.46	-2.6676341983496\\
1.48	-4.05109809047249\\
1.5	-5.04380476631615\\
1.52	-4.72684451404978\\
1.54	-3.90946292351615\\
1.56	-2.51706088978922\\
1.58	-0.717343159503791\\
1.6	1.04364262383079\\
1.62	2.48445959124628\\
1.64	4.4413969405156\\
1.66	5.56605579657789\\
1.68	6.51928568033705\\
1.7	7.23009712097635\\
1.72	7.95208123862069\\
1.74	7.94520574507913\\
1.76	6.96596357742104\\
1.78	4.89437737334603\\
1.8	2.68419267862888\\
1.82	0.964058786087123\\
1.84	-0.283556812810244\\
1.86	-1.34616433965987\\
1.88	-2.47139615351729\\
1.9	-3.04280696260126\\
1.92	-3.42892322073992\\
1.94	-3.46140992772384\\
1.96	-2.86066367952917\\
1.98	-1.79530595526292\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.193548\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel={time [s]},
%xlabel={},
ymin=0.002,
ymax=0.006,
ylabel={ex. time [s]}
]
\addplot [color=black,thick,solid,forget plot]
  table[row sep=crcr]{%
0	0.005504\\
0.02	0.005959\\
0.04	0.004314\\
0.06	0.004257\\
0.08	0.004341\\
0.1	0.00448\\
0.12	0.004316\\
0.14	0.003749\\
0.16	0.003625\\
0.18	0.003735\\
0.2	0.003748\\
0.22	0.003699\\
0.24	0.003839\\
0.26	0.003762\\
0.28	0.003716\\
0.3	0.003852\\
0.32	0.003655\\
0.34	0.00373\\
0.36	0.003952\\
0.38	0.003725\\
0.4	0.003897\\
0.42	0.003841\\
0.44	0.00373\\
0.46	0.004002\\
0.48	0.003018\\
0.5	0.003847\\
0.52	0.003159\\
0.54	0.003019\\
0.56	0.003175\\
0.58	0.003165\\
0.6	0.003015\\
0.62	0.003145\\
0.64	0.003059\\
0.66	0.003201\\
0.68	0.003286\\
0.7	0.003008\\
0.72	0.003268\\
0.74	0.00322\\
0.76	0.003063\\
0.78	0.003169\\
0.8	0.003024\\
0.82	0.003105\\
0.84	0.003878\\
0.86	0.003768\\
0.88	0.003307\\
0.9	0.003276\\
0.92	0.003019\\
0.94	0.003979\\
0.96	0.003002\\
0.98	0.00318\\
1	0.003272\\
1.02	0.003093\\
1.04	0.003274\\
1.06	0.003281\\
1.08	0.003103\\
1.1	0.003289\\
1.12	0.003038\\
1.14	0.003096\\
1.16	0.003289\\
1.18	0.003056\\
1.2	0.003311\\
1.22	0.003721\\
1.24	0.003042\\
1.26	0.003297\\
1.28	0.003041\\
1.3	0.003125\\
1.32	0.003291\\
1.34	0.003087\\
1.36	0.00329\\
1.38	0.003338\\
1.4	0.003081\\
1.42	0.003288\\
1.44	0.003102\\
1.46	0.003283\\
1.48	0.003333\\
1.5	0.003009\\
1.52	0.003287\\
1.54	0.003306\\
1.56	0.003019\\
1.58	0.003276\\
1.6	0.003303\\
1.62	0.003034\\
1.64	0.003273\\
1.66	0.003026\\
1.68	0.003207\\
1.7	0.003264\\
1.72	0.003047\\
1.74	0.003263\\
1.76	0.003279\\
1.78	0.003081\\
1.8	0.003286\\
1.82	0.003159\\
1.84	0.003376\\
1.86	0.00327\\
1.88	0.003037\\
1.9	0.003299\\
1.92	0.003396\\
1.94	0.003053\\
1.96	0.003411\\
1.98	0.00308\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.193548\figureheight,
at={(0\figurewidth,0.268817\figureheight)},
scale only axis,
xmin=0,
xmax=2,
%xlabel={time [s]},
xlabel={},
ymin=-20,
ymax=20,
ylabel={input [V]}
]
\addplot [color=black,thick,solid,forget plot]
  table[row sep=crcr]{%
0	-10.661304\\
0.02	-5.759254\\
0.04	-3.766257\\
0.06	-2.895812\\
0.08	-2.691099\\
0.1	-2.588702\\
0.12	-2.377506\\
0.14	-2.311291\\
0.16	-2.120442\\
0.18	-1.941358\\
0.2	-1.9096\\
0.22	-1.875072\\
0.24	-1.850008\\
0.26	-1.762505\\
0.28	-1.575615\\
0.3	-1.551778\\
0.32	-1.363749\\
0.34	-1.253446\\
0.36	-0.859448\\
0.38	-0.870193\\
0.4	-0.714794\\
0.42	-0.45861\\
0.44	0.709459\\
0.46	2.746722\\
0.48	5.12868\\
0.5	6.811098\\
0.52	8.630126\\
0.54	10.218879\\
0.56	11.892797\\
0.58	12.340358\\
0.6	11.445518\\
0.62	10.478223\\
0.64	8.904338\\
0.66	6.960309\\
0.68	4.072741\\
0.7	4.235745\\
0.72	3.641685\\
0.74	1.546003\\
0.76	-2.673755\\
0.78	-0.80087\\
0.8	-3.739204\\
0.82	-4.605289\\
0.84	-5.458021\\
0.86	-2.526916\\
0.88	-0.512842\\
0.9	0.872908\\
0.92	1.53862\\
0.94	0.478037\\
0.96	0.069916\\
0.98	-1.790093\\
1	-1.692252\\
1.02	-2.659752\\
1.04	-2.936021\\
1.06	-4.823726\\
1.08	-5.259986\\
1.1	-4.43912\\
1.12	-4.596825\\
1.14	-3.212773\\
1.16	-1.994402\\
1.18	-0.316775\\
1.2	-0.008817\\
1.22	0.108592\\
1.24	0.453491\\
1.26	1.649517\\
1.28	1.237875\\
1.3	1.650684\\
1.32	1.153646\\
1.34	1.704203\\
1.36	2.404551\\
1.38	2.337088\\
1.4	1.50851\\
1.42	0.448494\\
1.44	-1.223992\\
1.46	-2.527798\\
1.48	-4.425058\\
1.5	-4.832756\\
1.52	-3.679072\\
1.54	-3.247458\\
1.56	-2.174715\\
1.58	-0.684209\\
1.6	0.166364\\
1.62	0.31906\\
1.64	1.637913\\
1.66	2.547326\\
1.68	3.040443\\
1.7	3.230354\\
1.72	3.906807\\
1.74	4.322518\\
1.76	3.262485\\
1.78	1.046794\\
1.8	-0.432515\\
1.82	-1.148301\\
1.84	-1.0226\\
1.86	-1.385316\\
1.88	-2.493283\\
1.9	-2.75916\\
1.92	-2.675179\\
1.94	-3.111855\\
1.96	-2.469486\\
1.98	-1.187189\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.193548\figureheight,
at={(0\figurewidth,0.806452\figureheight)},
scale only axis,
xmin=0,
xmax=2,
%xlabel={time [s]},
xlabel={},
ymin=-0.5,
ymax=0.5,
ylabel={cart pos. [m]}
]
\addplot [color=black,thick,solid,forget plot]
  table[row sep=crcr]{%
0	0.001026\\
0.02	-0.005805\\
0.04	-0.020107\\
0.06	-0.031519\\
0.08	-0.04252\\
0.1	-0.05524\\
0.12	-0.067344\\
0.14	-0.080763\\
0.16	-0.093676\\
0.18	-0.105957\\
0.2	-0.12033\\
0.22	-0.133792\\
0.24	-0.147374\\
0.26	-0.161277\\
0.28	-0.178542\\
0.3	-0.191273\\
0.32	-0.207256\\
0.34	-0.221633\\
0.36	-0.239587\\
0.38	-0.252129\\
0.4	-0.265726\\
0.42	-0.277891\\
0.44	-0.291437\\
0.46	-0.301213\\
0.48	-0.308844\\
0.5	-0.312054\\
0.52	-0.312157\\
0.54	-0.306169\\
0.56	-0.293322\\
0.58	-0.27383\\
0.6	-0.244809\\
0.62	-0.213874\\
0.64	-0.177356\\
0.66	-0.140292\\
0.68	-0.099303\\
0.7	-0.066436\\
0.72	-0.030498\\
0.74	0.006153\\
0.76	0.045729\\
0.78	0.073326\\
0.8	0.100766\\
0.82	0.124442\\
0.84	0.146121\\
0.86	0.15691\\
0.88	0.16601\\
0.9	0.174224\\
0.92	0.182944\\
0.94	0.190533\\
0.96	0.200073\\
0.98	0.208503\\
1	0.216991\\
1.02	0.221911\\
1.04	0.225884\\
1.06	0.22918\\
1.08	0.234236\\
1.1	0.233848\\
1.12	0.225962\\
1.14	0.214085\\
1.16	0.198931\\
1.18	0.184727\\
1.2	0.168817\\
1.22	0.154529\\
1.24	0.139339\\
1.26	0.129092\\
1.28	0.118284\\
1.3	0.110217\\
1.32	0.102913\\
1.34	0.097615\\
1.36	0.092145\\
1.38	0.086543\\
1.4	0.083969\\
1.42	0.085566\\
1.44	0.089236\\
1.46	0.092838\\
1.48	0.095435\\
1.5	0.095528\\
1.52	0.089917\\
1.54	0.079192\\
1.56	0.066434\\
1.58	0.053189\\
1.6	0.039146\\
1.62	0.025157\\
1.64	0.007631\\
1.66	0.000933\\
1.68	-0.006874\\
1.7	-0.015725\\
1.72	-0.022902\\
1.74	-0.022293\\
1.76	-0.017448\\
1.78	-0.00798\\
1.8	0.002674\\
1.82	0.009697\\
1.84	0.0168\\
1.86	0.022253\\
1.88	0.026053\\
1.9	0.028113\\
1.92	0.028881\\
1.94	0.024784\\
1.96	0.018572\\
1.98	0.012628\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	-0.45\\
0.02	-0.45\\
0.04	-0.45\\
0.06	-0.45\\
0.08	-0.45\\
0.1	-0.45\\
0.12	-0.45\\
0.14	-0.45\\
0.16	-0.45\\
0.18	-0.45\\
0.2	-0.45\\
0.22	-0.45\\
0.24	-0.45\\
0.26	-0.45\\
0.28	-0.45\\
0.3	-0.45\\
0.32	-0.45\\
0.34	-0.45\\
0.36	-0.45\\
0.38	-0.45\\
0.4	-0.45\\
0.42	-0.45\\
0.44	-0.45\\
0.46	-0.45\\
0.48	-0.45\\
0.5	-0.45\\
0.52	-0.45\\
0.54	-0.45\\
0.56	-0.45\\
0.58	-0.45\\
0.6	-0.45\\
0.62	-0.45\\
0.64	-0.45\\
0.66	-0.45\\
0.68	-0.45\\
0.7	-0.45\\
0.72	-0.45\\
0.74	-0.45\\
0.76	-0.45\\
0.78	-0.45\\
0.8	-0.45\\
0.82	-0.45\\
0.84	-0.45\\
0.86	-0.45\\
0.88	-0.45\\
0.9	-0.45\\
0.92	-0.45\\
0.94	-0.45\\
0.96	-0.45\\
0.98	-0.45\\
1	-0.45\\
1.02	-0.45\\
1.04	-0.45\\
1.06	-0.45\\
1.08	-0.45\\
1.1	-0.45\\
1.12	-0.45\\
1.14	-0.45\\
1.16	-0.45\\
1.18	-0.45\\
1.2	-0.45\\
1.22	-0.45\\
1.24	-0.45\\
1.26	-0.45\\
1.28	-0.45\\
1.3	-0.45\\
1.32	-0.45\\
1.34	-0.45\\
1.36	-0.45\\
1.38	-0.45\\
1.4	-0.45\\
1.42	-0.45\\
1.44	-0.45\\
1.46	-0.45\\
1.48	-0.45\\
1.5	-0.45\\
1.52	-0.45\\
1.54	-0.45\\
1.56	-0.45\\
1.58	-0.45\\
1.6	-0.45\\
1.62	-0.45\\
1.64	-0.45\\
1.66	-0.45\\
1.68	-0.45\\
1.7	-0.45\\
1.72	-0.45\\
1.74	-0.45\\
1.76	-0.45\\
1.78	-0.45\\
1.8	-0.45\\
1.82	-0.45\\
1.84	-0.45\\
1.86	-0.45\\
1.88	-0.45\\
1.9	-0.45\\
1.92	-0.45\\
1.94	-0.45\\
1.96	-0.45\\
1.98	-0.45\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0.45\\
0.02	0.45\\
0.04	0.45\\
0.06	0.45\\
0.08	0.45\\
0.1	0.45\\
0.12	0.45\\
0.14	0.45\\
0.16	0.45\\
0.18	0.45\\
0.2	0.45\\
0.22	0.45\\
0.24	0.45\\
0.26	0.45\\
0.28	0.45\\
0.3	0.45\\
0.32	0.45\\
0.34	0.45\\
0.36	0.45\\
0.38	0.45\\
0.4	0.45\\
0.42	0.45\\
0.44	0.45\\
0.46	0.45\\
0.48	0.45\\
0.5	0.45\\
0.52	0.45\\
0.54	0.45\\
0.56	0.45\\
0.58	0.45\\
0.6	0.45\\
0.62	0.45\\
0.64	0.45\\
0.66	0.45\\
0.68	0.45\\
0.7	0.45\\
0.72	0.45\\
0.74	0.45\\
0.76	0.45\\
0.78	0.45\\
0.8	0.45\\
0.82	0.45\\
0.84	0.45\\
0.86	0.45\\
0.88	0.45\\
0.9	0.45\\
0.92	0.45\\
0.94	0.45\\
0.96	0.45\\
0.98	0.45\\
1	0.45\\
1.02	0.45\\
1.04	0.45\\
1.06	0.45\\
1.08	0.45\\
1.1	0.45\\
1.12	0.45\\
1.14	0.45\\
1.16	0.45\\
1.18	0.45\\
1.2	0.45\\
1.22	0.45\\
1.24	0.45\\
1.26	0.45\\
1.28	0.45\\
1.3	0.45\\
1.32	0.45\\
1.34	0.45\\
1.36	0.45\\
1.38	0.45\\
1.4	0.45\\
1.42	0.45\\
1.44	0.45\\
1.46	0.45\\
1.48	0.45\\
1.5	0.45\\
1.52	0.45\\
1.54	0.45\\
1.56	0.45\\
1.58	0.45\\
1.6	0.45\\
1.62	0.45\\
1.64	0.45\\
1.66	0.45\\
1.68	0.45\\
1.7	0.45\\
1.72	0.45\\
1.74	0.45\\
1.76	0.45\\
1.78	0.45\\
1.8	0.45\\
1.82	0.45\\
1.84	0.45\\
1.86	0.45\\
1.88	0.45\\
1.9	0.45\\
1.92	0.45\\
1.94	0.45\\
1.96	0.45\\
1.98	0.45\\
};
\end{axis}
\end{tikzpicture}%

==> img/swingUpNom.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.264706\figureheight,
at={(0\figurewidth,0.735294\figureheight)},
scale only axis,
xmin=0,
xmax=2,
%xlabel={time [s]},
xlabel={},
xlabel near ticks,
ymin=-0.5,
ymax=0.5,
ylabel={cart pos. [m]}
]
\addplot [color=black,thick,solid,forget plot]
  table[row sep=crcr]{%
0	8.2431563755831e-33\\
0.02	-9.32097530652007e-38\\
0.04	-0.0119883305367444\\
0.06	-0.0298631832471675\\
0.08	-0.048969933479104\\
0.1	-0.0661330478502521\\
0.12	-0.0794935128339076\\
0.14	-0.0880799174841691\\
0.16	-0.0912975451359523\\
0.18	-0.0885089593289387\\
0.2	-0.0787614074555066\\
0.22	-0.0606632837858837\\
0.24	-0.0324539075109175\\
0.26	0.00758811077856617\\
0.28	0.0601951360768159\\
0.3	0.122892926717955\\
0.32	0.192399455110647\\
0.34	0.261935845993066\\
0.36	0.325041761231503\\
0.38	0.377070336465726\\
0.4	0.415479507890175\\
0.42	0.439566085974431\\
0.44	0.450000009999603\\
0.46	0.448343041396419\\
0.48	0.436635670192203\\
0.5	0.417080335313579\\
0.52	0.39182035622779\\
0.54	0.362800991366541\\
0.56	0.331694812054093\\
0.58	0.299873894613009\\
0.6	0.268413715855139\\
0.62	0.238116700790777\\
0.64	0.20954638883007\\
0.66	0.18306581888362\\
0.68	0.158875868594075\\
0.7	0.137050919996539\\
0.72	0.117570420590408\\
0.74	0.100345742944463\\
0.76	0.0852422967334696\\
0.78	0.0720971857129606\\
0.8	0.060732888119343\\
0.82	0.0509675196707866\\
0.84	0.0426222498893436\\
0.86	0.0355264115055609\\
0.88	0.0295207881995264\\
0.9	0.0244595008638294\\
0.92	0.0202108454450578\\
0.94	0.0166573714628713\\
0.96	0.0136954324426192\\
0.98	0.0112343890781034\\
1	0.00919560328613793\\
1.02	0.00751132611055633\\
1.04	0.00612355400952611\\
1.06	0.00498290557655937\\
1.08	0.00404755331633927\\
1.1	0.00328223186495262\\
1.12	0.00265733422667568\\
1.14	0.00214810050612516\\
1.16	0.00173389865540808\\
1.18	0.00139759343831069\\
1.2	0.00112499773456124\\
1.22	0.000904399143020101\\
1.24	0.000726154337572656\\
1.26	0.0005823435848761\\
1.28	0.000466478097217843\\
1.3	0.000373253352770459\\
1.32	0.000298342085806196\\
1.34	0.000238221270889623\\
1.36	0.000190028055817219\\
1.38	0.00015144021003892\\
1.4	0.000120577230696584\\
1.42	9.59187770000849e-05\\
1.44	7.62375805736443e-05\\
1.46	6.05444035289115e-05\\
1.48	4.80429887493627e-05\\
1.5	3.8093271182206e-05\\
1.52	3.01813987259102e-05\\
1.54	2.38953509115318e-05\\
1.56	1.8905147452575e-05\\
1.58	1.49468112201152e-05\\
1.6	1.18093953776589e-05\\
1.62	9.32450604518646e-06\\
1.64	7.35785334805375e-06\\
1.66	5.8024480606687e-06\\
1.68	4.57313092580237e-06\\
1.7	3.60217941990961e-06\\
1.72	2.8357842260785e-06\\
1.74	2.23122666502029e-06\\
1.76	1.75462026152955e-06\\
1.78	1.37910570597243e-06\\
1.8	1.08340973019957e-06\\
1.82	8.50695710213139e-07\\
1.84	6.67647846493196e-07\\
1.86	5.23742148425954e-07\\
1.88	4.10666650803205e-07\\
1.9	3.21860721025673e-07\\
1.92	2.52149306823364e-07\\
1.94	1.97452797653669e-07\\
1.96	1.54557050580569e-07\\
1.98	1.20931244582582e-07\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	-0.45\\
0.02	-0.45\\
0.04	-0.45\\
0.06	-0.45\\
0.08	-0.45\\
0.1	-0.45\\
0.12	-0.45\\
0.14	-0.45\\
0.16	-0.45\\
0.18	-0.45\\
0.2	-0.45\\
0.22	-0.45\\
0.24	-0.45\\
0.26	-0.45\\
0.28	-0.45\\
0.3	-0.45\\
0.32	-0.45\\
0.34	-0.45\\
0.36	-0.45\\
0.38	-0.45\\
0.4	-0.45\\
0.42	-0.45\\
0.44	-0.45\\
0.46	-0.45\\
0.48	-0.45\\
0.5	-0.45\\
0.52	-0.45\\
0.54	-0.45\\
0.56	-0.45\\
0.58	-0.45\\
0.6	-0.45\\
0.62	-0.45\\
0.64	-0.45\\
0.66	-0.45\\
0.68	-0.45\\
0.7	-0.45\\
0.72	-0.45\\
0.74	-0.45\\
0.76	-0.45\\
0.78	-0.45\\
0.8	-0.45\\
0.82	-0.45\\
0.84	-0.45\\
0.86	-0.45\\
0.88	-0.45\\
0.9	-0.45\\
0.92	-0.45\\
0.94	-0.45\\
0.96	-0.45\\
0.98	-0.45\\
1	-0.45\\
1.02	-0.45\\
1.04	-0.45\\
1.06	-0.45\\
1.08	-0.45\\
1.1	-0.45\\
1.12	-0.45\\
1.14	-0.45\\
1.16	-0.45\\
1.18	-0.45\\
1.2	-0.45\\
1.22	-0.45\\
1.24	-0.45\\
1.26	-0.45\\
1.28	-0.45\\
1.3	-0.45\\
1.32	-0.45\\
1.34	-0.45\\
1.36	-0.45\\
1.38	-0.45\\
1.4	-0.45\\
1.42	-0.45\\
1.44	-0.45\\
1.46	-0.45\\
1.48	-0.45\\
1.5	-0.45\\
1.52	-0.45\\
1.54	-0.45\\
1.56	-0.45\\
1.58	-0.45\\
1.6	-0.45\\
1.62	-0.45\\
1.64	-0.45\\
1.66	-0.45\\
1.68	-0.45\\
1.7	-0.45\\
1.72	-0.45\\
1.74	-0.45\\
1.76	-0.45\\
1.78	-0.45\\
1.8	-0.45\\
1.82	-0.45\\
1.84	-0.45\\
1.86	-0.45\\
1.88	-0.45\\
1.9	-0.45\\
1.92	-0.45\\
1.94	-0.45\\
1.96	-0.45\\
1.98	-0.45\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0.45\\
0.02	0.45\\
0.04	0.45\\
0.06	0.45\\
0.08	0.45\\
0.1	0.45\\
0.12	0.45\\
0.14	0.45\\
0.16	0.45\\
0.18	0.45\\
0.2	0.45\\
0.22	0.45\\
0.24	0.45\\
0.26	0.45\\
0.28	0.45\\
0.3	0.45\\
0.32	0.45\\
0.34	0.45\\
0.36	0.45\\
0.38	0.45\\
0.4	0.45\\
0.42	0.45\\
0.44	0.45\\
0.46	0.45\\
0.48	0.45\\
0.5	0.45\\
0.52	0.45\\
0.54	0.45\\
0.56	0.45\\
0.58	0.45\\
0.6	0.45\\
0.62	0.45\\
0.64	0.45\\
0.66	0.45\\
0.68	0.45\\
0.7	0.45\\
0.72	0.45\\
0.74	0.45\\
0.76	0.45\\
0.78	0.45\\
0.8	0.45\\
0.82	0.45\\
0.84	0.45\\
0.86	0.45\\
0.88	0.45\\
0.9	0.45\\
0.92	0.45\\
0.94	0.45\\
0.96	0.45\\
0.98	0.45\\
1	0.45\\
1.02	0.45\\
1.04	0.45\\
1.06	0.45\\
1.08	0.45\\
1.1	0.45\\
1.12	0.45\\
1.14	0.45\\
1.16	0.45\\
1.18	0.45\\
1.2	0.45\\
1.22	0.45\\
1.24	0.45\\
1.26	0.45\\
1.28	0.45\\
1.3	0.45\\
1.32	0.45\\
1.34	0.45\\
1.36	0.45\\
1.38	0.45\\
1.4	0.45\\
1.42	0.45\\
1.44	0.45\\
1.46	0.45\\
1.48	0.45\\
1.5	0.45\\
1.52	0.45\\
1.54	0.45\\
1.56	0.45\\
1.58	0.45\\
1.6	0.45\\
1.62	0.45\\
1.64	0.45\\
1.66	0.45\\
1.68	0.45\\
1.7	0.45\\
1.72	0.45\\
1.74	0.45\\
1.76	0.45\\
1.78	0.45\\
1.8	0.45\\
1.82	0.45\\
1.84	0.45\\
1.86	0.45\\
1.88	0.45\\
1.9	0.45\\
1.92	0.45\\
1.94	0.45\\
1.96	0.45\\
1.98	0.45\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.264706\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel={time [s]},
xlabel near ticks,
ymin=-20,
ymax=20,
ylabel={input [V]}
]
\addplot [color=black,thick,solid,forget plot]
  table[row sep=crcr]{%
0	-10.53692870498\\
0.02	-6.79884608724063\\
0.04	-3.54582342887528\\
0.06	-0.978739051689967\\
0.08	0.88124155275057\\
0.1	2.24334043789249\\
0.12	3.42428301188735\\
0.14	4.72686054062159\\
0.16	6.38546314366597\\
0.18	8.54207605949247\\
0.2	11.1915365824962\\
0.22	14.0550221374374\\
0.24	16.4158657810087\\
0.26	16.2875828436138\\
0.28	16.4353859820059\\
0.3	11.4259907722978\\
0.32	5.12692826708447\\
0.34	-0.593373688964754\\
0.36	-4.99678865681799\\
0.38	-7.9469983084218\\
0.4	-9.59705839949656\\
0.42	-10.2118771722194\\
0.44	-10.0731825025061\\
0.46	-9.43354888650926\\
0.48	-8.49850572047345\\
0.5	-7.4238244079461\\
0.52	-6.32025555979554\\
0.54	-5.26125185285509\\
0.56	-4.29123265371144\\
0.58	-3.43316644922024\\
0.6	-2.69495909396182\\
0.62	-2.07453131379013\\
0.64	-1.56367161569222\\
0.66	-1.15083975875184\\
0.68	-0.823120813832839\\
0.7	-0.56752102169908\\
0.72	-0.371772312423517\\
0.74	-0.224782877307843\\
0.76	-0.116842188093081\\
0.78	-0.0396630387768609\\
0.8	0.0136784411572796\\
0.82	0.0488611995570308\\
0.84	0.0704659436524764\\
0.86	0.0821300539235493\\
0.88	0.0866981006924697\\
0.9	0.0863606078967353\\
0.92	0.0827773484497738\\
0.94	0.0771838771304227\\
0.96	0.0704815419223306\\
0.98	0.0633121209323913\\
1	0.0561187048040775\\
1.02	0.049194628604643\\
1.04	0.0427222572974753\\
1.06	0.0368033192305422\\
1.08	0.0314823136270532\\
1.1	0.0267643249078847\\
1.12	0.0226283805963746\\
1.14	0.0190373036885654\\
1.16	0.0159448418910148\\
1.18	0.0133007082286228\\
1.2	0.0110540408440929\\
1.22	0.00915568343199877\\
1.24	0.00755959989340341\\
1.26	0.00622366527891324\\
1.28	0.00511001762191646\\
1.3	0.00418510964048468\\
1.32	0.00341956347773273\\
1.34	0.00278790385846053\\
1.36	0.00226822371234862\\
1.38	0.00184182013807093\\
1.4	0.00149282646698566\\
1.42	0.00120785723525968\\
1.44	0.000975676365913112\\
1.46	0.000786894218847039\\
1.48	0.000633695929834842\\
1.5	0.000509601270457843\\
1.52	0.000409254842392697\\
1.54	0.000328244558303395\\
1.56	0.000262945896153676\\
1.58	0.000210389222646437\\
1.6	0.00016814747469302\\
1.62	0.000134241599467548\\
1.64	0.000107061336306814\\
1.66	8.52991440043266e-05\\
1.68	6.78953118560783e-05\\
1.7	5.39925267646471e-05\\
1.72	4.28983920075161e-05\\
1.74	3.40546001389225e-05\\
1.76	2.70116499467269e-05\\
1.78	2.14081643752949e-05\\
1.8	1.69540130732456e-05\\
1.82	1.34165707529857e-05\\
1.84	1.06095523439027e-05\\
1.86	8.38395970000429e-06\\
1.88	6.62075417384312e-06\\
1.9	5.22493644665736e-06\\
1.92	4.12077126658566e-06\\
1.94	3.24794171448027e-06\\
1.96	2.5584566598605e-06\\
1.98	2.01416740096702e-06\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.264706\figureheight,
at={(0\figurewidth,0.367647\figureheight)},
scale only axis,
xmin=0,
xmax=2,
%xlabel={time [s]},
xlabel={},
ymin=-200,
ymax=0,
ylabel={pend. angle [deg]},
xlabel near ticks
]
\addplot [color=black,thick,solid,forget plot]
  table[row sep=crcr]{%
0	-180.057295779513\\
0.02	-180.057295779513\\
0.04	-182.351585277103\\
0.06	-185.772036772411\\
0.08	-189.397300544603\\
0.1	-192.576812203255\\
0.12	-194.915458497553\\
0.14	-196.198515958752\\
0.16	-196.295050128554\\
0.18	-195.077841968827\\
0.2	-192.371150604896\\
0.22	-187.925451347005\\
0.24	-181.428061968606\\
0.26	-172.58349240524\\
0.28	-161.31550787671\\
0.3	-147.664514359073\\
0.32	-133.944425499301\\
0.34	-121.104125053002\\
0.36	-109.411803933683\\
0.38	-98.8329314997989\\
0.4	-89.227547619403\\
0.42	-80.4444009780642\\
0.44	-72.3587831726514\\
0.46	-64.881638202803\\
0.48	-57.9556242077664\\
0.5	-51.5466050987173\\
0.52	-45.634812197573\\
0.54	-40.2075120170658\\
0.56	-35.2537236506604\\
0.58	-30.760891766504\\
0.6	-26.7131556603297\\
0.62	-23.090788986587\\
0.64	-19.8704167808981\\
0.66	-17.025688194711\\
0.68	-14.5281637489874\\
0.7	-12.348249556983\\
0.72	-10.4560716581842\\
0.74	-8.82223007598071\\
0.76	-7.41840563322902\\
0.78	-6.21781510877373\\
0.8	-5.19552438676811\\
0.82	-4.32863705303226\\
0.84	-3.59637929669685\\
0.86	-2.98010246268884\\
0.88	-2.46322329054334\\
0.9	-2.03111957679964\\
0.92	-1.6709962711852\\
0.94	-1.37173422785828\\
0.96	-1.1237312067428\\
0.98	-0.918742379577293\\
1	-0.749725594434886\\
1.02	-0.610694999652102\\
1.04	-0.496585304245216\\
1.06	-0.403127922773626\\
1.08	-0.326739477328044\\
1.1	-0.264422565779826\\
1.12	-0.213678313675549\\
1.14	-0.172429971232595\\
1.16	-0.138956665631914\\
1.18	-0.111836346035427\\
1.2	-0.0898969430439025\\
1.22	-0.0721747885126263\\
1.24	-0.057879392347043\\
1.26	-0.0463637398550265\\
1.28	-0.0370993487849638\\
1.3	-0.0296554037771004\\
1.32	-0.0236813637068628\\
1.34	-0.0188925116966145\\
1.36	-0.0150579867865355\\
1.38	-0.0119908994811797\\
1.4	-0.00954019024558687\\
1.42	-0.00758394050126554\\
1.44	-0.00602389000284379\\
1.46	-0.00478095305186648\\
1.48	-0.00379155930537001\\
1.5	-0.00300467348432586\\
1.52	-0.00237937260834532\\
1.54	-0.00188287998956054\\
1.56	-0.00148897259107604\\
1.58	-0.00117669293552581\\
1.6	-0.000929308935761029\\
1.62	-0.000733475167281867\\
1.64	-0.000578557522667214\\
1.66	-0.000456090153559677\\
1.68	-0.000359339350217705\\
1.7	-0.000282953733202466\\
1.72	-0.000222684007526034\\
1.74	-0.00017515870140244\\
1.76	-0.000137704901618743\\
1.78	-0.000108205107766729\\
1.8	-8.49830435450118e-05\\
1.82	-6.67126560826995e-05\\
1.84	-5.23456626162595e-05\\
1.86	-4.10539165035436e-05\\
1.88	-3.2183601541278e-05\\
1.9	-2.52188577694587e-05\\
1.92	-1.97529203572994e-05\\
1.94	-1.54652378059179e-05\\
1.96	-1.21033445430256e-05\\
1.98	-9.46851064868068e-06\\
};
\end{axis}
\end{tikzpicture}%
